On Peterson's open problem and representations of the general linear groups

Fix $\mathbb Z/2$ is the prime field of two elements and write $\mathcal A_2$ for the mod $2$ Steenrod algebra. Denote by $GL_d:= GL(d, \mathbb Z/2)$ the general linear group of rank $d$ over $\mathbb Z/2$ and by $\mathscr P_d$ the polynomial algebra $\mathbb Z/2[x_1, x_2, \ldots, x_d]$ as a connected unstable $\mathcal A_2$-module on $d$ generators of degree one. We study the Peterson "hit problem" of finding the minimal set of $\mathcal A_2$-generators for $\mathscr P_d.$ It is equivalent to determining a $\mathbb Z/2$-basis for the space of "cohits" $Q\mathscr P_d := \mathbb Z/2\otimes_{\mathcal A_2} \mathscr P_d \cong \mathscr P_d/\mathcal A_2^+\mathscr P_d.$ This $Q\mathscr P_d$ is also a representation of $GL_d$ over $\mathbb Z/2.$ The problem for $d= 5$ is not yet completely solved, and unknown in general. In this work, we give an explicit solution to the hit problem of five variables in the generic degree $n = r(2^t -1) + 2^ts$ with $r = d = 5,\ s =8$ and $t$ an arbitrary non-negative integer. An application of this study to the cases $t = 0$ and $t = 1$ shows that the Singer algebraic transfer of rank $5$ is an isomorphism in the bidegrees $(5, 5+(13.2^{0} - 5))$ and $(5, 5+(13.2^{1} - 5)).$ Moreover, the result when $t\geq 2$ was also discussed. Here, the Singer transfer of rank $d$ is a $\mathbb Z/2$-algebra homomorphism from $GL_d$-coinvariants of certain subspaces of $Q\mathscr P_d$ to the cohomology groups of the Steenrod algebra, ${\rm Ext}_{\mathcal A_2}^{d, d+*}(\mathbb Z/2, \mathbb Z/2).$ It is one of the useful tools for studying mysterious Ext groups and the Kervaire invariant one problem.

==> (inline-0) <==
\begin{array}{ll}
 \sum X &=  x_1^{2}x_2x_3^{3}x_4^{12}x_5^{29}+
 x_1^{2}x_2x_3^{3}x_4^{13}x_5^{28}+
 x_1^{2}x_2x_3^{5}x_4^{12}x_5^{27}+
 x_1^{2}x_2x_3^{5}x_4^{13}x_5^{26}+
 x_1^{2}x_2x_3^{5}x_4^{24}x_5^{15}\\
&\quad + x_1^{2}x_2x_3^{5}x_4^{25}x_5^{14}+
 x_1^{2}x_2x_3^{7}x_4^{9}x_5^{28}+
 x_1^{2}x_2x_3^{7}x_4^{13}x_5^{24}+
 x_1^{2}x_2x_3^{12}x_4^{3}x_5^{29}+
 x_1^{2}x_2x_3^{12}x_4^{5}x_5^{27}\\
&\quad + x_1^{2}x_2x_3^{13}x_4^{7}x_5^{24}+
 x_1^{2}x_2x_3^{13}x_4^{9}x_5^{22}+
 x_1^{2}x_2x_3^{13}x_4^{16}x_5^{15}+
 x_1^{2}x_2x_3^{13}x_4^{17}x_5^{14}+
 x_1^{2}x_2x_3^{16}x_4^{13}x_5^{15}\\
&\quad + x_1^{2}x_2x_3^{24}x_4^{5}x_5^{15}+
 x_1^{2}x_2^{3}x_3^{5}x_4^{9}x_5^{28}+
 x_1^{2}x_2^{3}x_3^{5}x_4^{12}x_5^{25}+
 x_1^{2}x_2^{3}x_3^{9}x_4^{5}x_5^{28}+
 x_1^{2}x_2^{3}x_3^{12}x_4^{5}x_5^{25}\\
&\quad + x_1^{2}x_2^{5}x_3^{3}x_4^{9}x_5^{28}+
 x_1^{2}x_2^{5}x_3^{3}x_4^{12}x_5^{25}+
 x_1^{2}x_2^{5}x_3^{9}x_4^{5}x_5^{26}+
 x_1^{2}x_2^{5}x_3^{12}x_4^{3}x_5^{25}+
 x_1^{3}x_2x_3^{3}x_4^{12}x_5^{28}\\
&\quad + x_1^{3}x_2x_3^{4}x_4^{12}x_5^{27}+
 x_1^{3}x_2x_3^{4}x_4^{13}x_5^{26}+
 x_1^{3}x_2x_3^{4}x_4^{24}x_5^{15}+
 x_1^{3}x_2x_3^{4}x_4^{25}x_5^{14}+
 x_1^{3}x_2x_3^{7}x_4^{12}x_5^{24}\\
&\quad + x_1^{3}x_2x_3^{7}x_4^{12}x_5^{24}+
 x_1^{3}x_2x_3^{9}x_4^{12}x_5^{22}+
 x_1^{3}x_2x_3^{12}x_4^{3}x_5^{28}+
 x_1^{3}x_2x_3^{12}x_4^{4}x_5^{27}+
 x_1^{3}x_2x_3^{12}x_4^{7}x_5^{24}\\
&\quad + x_1^{3}x_2x_3^{12}x_4^{9}x_5^{22}+
 x_1^{3}x_2x_3^{12}x_4^{16}x_5^{15}+
 x_1^{3}x_2x_3^{12}x_4^{17}x_5^{14}+
 x_1^{3}x_2x_3^{16}x_4^{12}x_5^{15}+
 x_1^{3}x_2x_3^{24}x_4^{4}x_5^{15}\\
&\quad + x_1^{3}x_2^{2}x_3^{5}x_4^{9}x_5^{28}+
 x_1^{3}x_2^{2}x_3^{5}x_4^{12}x_5^{25}+
 x_1^{3}x_2^{2}x_3^{9}x_4^{12}x_5^{21}+
 x_1^{3}x_2^{2}x_3^{12}x_4^{5}x_5^{25}+
 x_1^{3}x_2^{2}x_3^{12}x_4^{9}x_5^{21}\\
&\quad + x_1^{3}x_2^{3}x_3^{4}x_4^{9}x_5^{28}+
 x_1^{3}x_2^{3}x_3^{4}x_4^{12}x_5^{25}+
 x_1^{3}x_2^{3}x_3^{5}x_4^{8}x_5^{28}+
\medskip
 x_1^{3}x_2^{3}x_3^{5}x_4^{12}x_5^{24}\\
\sum \sigma_1&=  x_1^{3}x_2x_3^{3}x_4^{12}x_5^{27}+
 x_1^{3}x_2x_3^{3}x_4^{13}x_5^{26}+
 x_1^{3}x_2x_3^{3}x_4^{16}x_5^{23}+
 x_1^{3}x_2x_3^{3}x_4^{17}x_5^{22}+
 x_1^{3}x_2x_3^{3}x_4^{20}x_5^{19}\\
&\quad + x_1^{3}x_2x_3^{3}x_4^{21}x_5^{18}+
 x_1^{3}x_2x_3^{3}x_4^{24}x_5^{15}+
 x_1^{3}x_2x_3^{3}x_4^{25}x_5^{14}+
 x_1^{3}x_2x_3^{7}x_4^{9}x_5^{26}+
 x_1^{3}x_2x_3^{7}x_4^{11}x_5^{24}\\
&\quad + x_1^{3}x_2x_3^{7}x_4^{16}x_5^{19}+
 x_1^{3}x_2x_3^{7}x_4^{17}x_5^{18}+
 x_1^{3}x_2x_3^{9}x_4^{13}x_5^{20}+
 x_1^{3}x_2x_3^{11}x_4^{7}x_5^{24}+
 x_1^{3}x_2x_3^{11}x_4^{9}x_5^{22}\\
&\quad + x_1^{3}x_2x_3^{11}x_4^{16}x_5^{15}+
 x_1^{3}x_2x_3^{11}x_4^{17}x_5^{14}+
 x_1^{3}x_2x_3^{12}x_4^{3}x_5^{27}+
 x_1^{3}x_2x_3^{16}x_4^{3}x_5^{23}+
 x_1^{3}x_2x_3^{16}x_4^{7}x_5^{19}\\
&\quad + x_1^{3}x_2x_3^{16}x_4^{11}x_5^{15}+
 x_1^{3}x_2x_3^{20}x_4^{3}x_5^{19}+
 x_1^{3}x_2x_3^{24}x_4^{3}x_5^{15}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{5}x_5^{32}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{9}x_5^{28}\\
&\quad + x_1^{3}x_2^{3}x_3^{3}x_4^{12}x_5^{25}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{16}x_5^{21}+
 x_1^{3}x_2^{3}x_3^{9}x_4^{5}x_5^{26}+
 x_1^{3}x_2^{3}x_3^{9}x_4^{9}x_5^{22}+
 x_1^{3}x_2^{3}x_3^{12}x_4^{3}x_5^{25}\\
&\quad + x_1^{3}x_2^{3}x_3^{16}x_4^{3}x_5^{21}+
\medskip
 x_1^{3}x_2^{4}x_3^{9}x_4^{9}x_5^{21},\\
\end{array}$$

\newpage
$$ \begin{array}{ll}
\sum \sigma_2&=  x_1^{2}x_2x_3^{3}x_4^{12}x_5^{27}+
 x_1^{2}x_2x_3^{3}x_4^{13}x_5^{26}+
 x_1^{2}x_2x_3^{3}x_4^{24}x_5^{15}+
 x_1^{2}x_2x_3^{3}x_4^{25}x_5^{14}+
 x_1^{2}x_2x_3^{7}x_4^{9}x_5^{26}\\
&\quad+ x_1^{2}x_2x_3^{7}x_4^{11}x_5^{24}+
 x_1^{2}x_2x_3^{11}x_4^{7}x_5^{24}+
 x_1^{2}x_2x_3^{11}x_4^{9}x_5^{22}+
 x_1^{2}x_2x_3^{11}x_4^{16}x_5^{15}+
 x_1^{2}x_2x_3^{11}x_4^{17}x_5^{14}\\
&\quad+ x_1^{2}x_2x_3^{12}x_4^{3}x_5^{27}+
 x_1^{2}x_2x_3^{16}x_4^{11}x_5^{15}+
 x_1^{2}x_2x_3^{24}x_4^{3}x_5^{15}+
 x_1^{2}x_2^{3}x_3^{3}x_4^{9}x_5^{28}+
 x_1^{2}x_2^{3}x_3^{3}x_4^{12}x_5^{25}\\
&\quad+ x_1^{2}x_2^{3}x_3^{9}x_4^{5}x_5^{26}+
 x_1^{2}x_2^{3}x_3^{9}x_4^{9}x_5^{22}+
 x_1^{2}x_2^{3}x_3^{12}x_4^{3}x_5^{25}+
 x_1^{5}x_2x_3^{3}x_4^{14}x_5^{22}+
 x_1^{5}x_2x_3^{3}x_4^{22}x_5^{14}\\
&\quad+ x_1^{5}x_2x_3^{7}x_4^{10}x_5^{22}+
 x_1^{5}x_2x_3^{7}x_4^{18}x_5^{14}+
 x_1^{5}x_2^{2}x_3^{3}x_4^{9}x_5^{26}+
 x_1^{5}x_2^{2}x_3^{3}x_4^{11}x_5^{24}+
 x_1^{5}x_2^{2}x_3^{3}x_4^{12}x_5^{23}\\
&\quad+  x_1^{5}x_2^{2}x_3^{3}x_4^{13}x_5^{22}+
 x_1^{5}x_2^{2}x_3^{3}x_4^{20}x_5^{15}+
 x_1^{5}x_2^{2}x_3^{3}x_4^{21}x_5^{14}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{7}x_5^{24}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{9}x_5^{22}\\
&\quad+ x_1^{5}x_2^{2}x_3^{7}x_4^{16}x_5^{15}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{17}x_5^{14}+
 x_1^{5}x_2^{2}x_3^{9}x_4^{10}x_5^{19}+
 x_1^{5}x_2^{2}x_3^{9}x_4^{11}x_5^{18}+
 x_1^{5}x_2^{2}x_3^{10}x_4^{9}x_5^{19}\\
&\quad+ x_1^{5}x_2^{2}x_3^{12}x_4^{3}x_5^{23}+
 x_1^{5}x_2^{2}x_3^{16}x_4^{7}x_5^{15}+
 x_1^{5}x_2^{2}x_3^{20}x_4^{3}x_5^{15}+
 x_1^{5}x_2^{3}x_3^{3}x_4^{6}x_5^{28}+
 x_1^{5}x_2^{3}x_3^{3}x_4^{8}x_5^{26}\\
&\quad+ x_1^{5}x_2^{3}x_3^{3}x_4^{10}x_5^{24}+
 x_1^{5}x_2^{3}x_3^{3}x_4^{12}x_5^{22}+
 x_1^{5}x_2^{3}x_3^{5}x_4^{6}x_5^{26}+
 x_1^{5}x_2^{3}x_3^{5}x_4^{10}x_5^{22}+
 x_1^{5}x_2^{3}x_3^{10}x_4^{3}x_5^{24}\\
&\quad+ x_1^{5}x_2^{3}x_3^{10}x_4^{5}x_5^{22}+
\medskip
 x_1^{5}x_2^{3}x_3^{12}x_4^{3}x_5^{22},\\
\sum \sigma_4&=  x_1^{3}x_2x_3^{3}x_4^{14}x_5^{22}+
 x_1^{3}x_2x_3^{3}x_4^{22}x_5^{14}+
 x_1^{3}x_2x_3^{5}x_4^{14}x_5^{20}+
 x_1^{3}x_2x_3^{5}x_4^{20}x_5^{14}+
 x_1^{3}x_2x_3^{6}x_4^{13}x_5^{20}\\
&\quad + x_1^{3}x_2x_3^{7}x_4^{10}x_5^{22}+
 x_1^{3}x_2x_3^{7}x_4^{18}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{9}x_5^{26}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{11}x_5^{24}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{12}x_5^{23}\\
&\quad+ x_1^{3}x_2^{2}x_3^{3}x_4^{13}x_5^{22}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{20}x_5^{15}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{21}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{7}x_5^{24}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{9}x_5^{22}\\
&\quad+ x_1^{3}x_2^{2}x_3^{7}x_4^{16}x_5^{15}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{17}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{9}x_4^{10}x_5^{19}+
 x_1^{3}x_2^{2}x_3^{9}x_4^{11}x_5^{18}+
 x_1^{3}x_2^{2}x_3^{10}x_4^{9}x_5^{19}\\
&\quad+ x_1^{3}x_2^{2}x_3^{12}x_4^{3}x_5^{23}+
 x_1^{3}x_2^{2}x_3^{16}x_4^{7}x_5^{15}+
 x_1^{3}x_2^{2}x_3^{20}x_4^{3}x_5^{15}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{6}x_5^{28}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{8}x_5^{26}\\
&\quad+ x_1^{3}x_2^{3}x_3^{3}x_4^{10}x_5^{24}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{12}x_5^{22}+
 x_1^{3}x_2^{3}x_3^{5}x_4^{6}x_5^{26}+
 x_1^{3}x_2^{3}x_3^{5}x_4^{10}x_5^{22}+
 x_1^{3}x_2^{3}x_3^{10}x_4^{3}x_5^{24}\\
&\quad+ x_1^{3}x_2^{3}x_3^{10}x_4^{5}x_5^{22}+
x_1^{3}x_2^{3}x_3^{12}x_4^{3}x_5^{22}+
 x_1^{3}x_2^{8}x_3^{5}x_4^{5}x_5^{22}+
 x_1^{3}x_2^{8}x_3^{5}x_4^{7}x_5^{20}+
 x_1^{3}x_2^{8}x_3^{5}x_4^{12}x_5^{15}\\
\medskip
&\quad+ x_1^{3}x_2^{8}x_3^{5}x_4^{13}x_5^{14} +  x_1^{3}x_2^{8}x_3^{12}x_4^{5}x_5^{15},\\
\sum \sigma_8 &=  x_1^{3}x_2^{4}x_3^{5}x_4^{5}x_5^{22}+
 x_1^{3}x_2^{4}x_3^{5}x_4^{7}x_5^{20}+
 x_1^{3}x_2^{4}x_3^{5}x_4^{12}x_5^{15}+
 x_1^{3}x_2^{4}x_3^{5}x_4^{13}x_5^{14}+
\medskip
 x_1^{3}x_2^{4}x_3^{12}x_4^{5}x_5^{15},\\
\end{array}
\begin{array}{ll}
 \sum Y&=  x_1^{3}x_2x_3^{7}x_4^{12}x_5^{24}+
 x_1^{3}x_2x_3^{7}x_4^{28}x_5^{8}+
 x_1^{3}x_2x_3^{9}x_4^{20}x_5^{14}+
 x_1^{3}x_2x_3^{9}x_4^{28}x_5^{6}+
 x_1^{3}x_2x_3^{11}x_4^{20}x_5^{12}\\
&\quad + 
 x_1^{3}x_2x_3^{12}x_4^{17}x_5^{14}+
 x_1^{3}x_2x_3^{12}x_4^{19}x_5^{12}+
 x_1^{3}x_2x_3^{12}x_4^{21}x_5^{10}+
 x_1^{3}x_2x_3^{14}x_4^{17}x_5^{12}+
 x_1^{3}x_2x_3^{17}x_4^{12}x_5^{14}\\
&\quad + 
 x_1^{3}x_2x_3^{20}x_4^{9}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{13}x_4^{13}x_5^{16}+
 x_1^{3}x_2^{2}x_3^{13}x_4^{21}x_5^{8}+
 x_1^{3}x_2^{4}x_3^{7}x_4^{25}x_5^{8}+
 x_1^{3}x_2^{4}x_3^{9}x_4^{11}x_5^{20}\\
&\quad + 
 x_1^{3}x_2^{4}x_3^{9}x_4^{21}x_5^{10}+
 x_1^{3}x_2^{4}x_3^{9}x_4^{25}x_5^{6}+
 x_1^{3}x_2^{4}x_3^{11}x_4^{12}x_5^{17}+
 x_1^{3}x_2^{4}x_3^{11}x_4^{20}x_5^{9}+
 x_1^{3}x_2^{4}x_3^{12}x_4^{11}x_5^{17}\\
&\quad + 
 x_1^{3}x_2^{4}x_3^{12}x_4^{19}x_5^{9}+
 x_1^{4}x_2x_3^{7}x_4^{11}x_5^{24}+
 x_1^{4}x_2x_3^{11}x_4^{17}x_5^{14}+
 x_1^{4}x_2x_3^{11}x_4^{19}x_5^{12}+
 x_1^{4}x_2x_3^{11}x_4^{21}x_5^{10}\\
&\quad + 
 x_1^{4}x_2x_3^{17}x_4^{11}x_5^{14}+
 x_1^{4}x_2^{2}x_3^{7}x_4^{25}x_5^{9}+
 x_1^{4}x_2^{2}x_3^{11}x_4^{13}x_5^{17}+
 x_1^{4}x_2^{2}x_3^{11}x_4^{21}x_5^{9}+
 x_1^{4}x_2^{4}x_3^{11}x_4^{11}x_5^{17}\\
&\quad + 
 x_1^{4}x_2^{4}x_3^{11}x_4^{19}x_5^{9}+
 x_1^{5}x_2x_3^{7}x_4^{24}x_5^{10}+
 x_1^{5}x_2x_3^{11}x_4^{12}x_5^{18}+
 x_1^{5}x_2x_3^{11}x_4^{14}x_5^{16}+
 x_1^{5}x_2x_3^{11}x_4^{20}x_5^{10}\\
&\quad + 
 x_1^{5}x_2x_3^{24}x_4^{7}x_5^{10}+
 x_1^{5}x_2x_3^{24}x_4^{11}x_5^{6}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{24}x_5^{9}+
 x_1^{5}x_2^{2}x_3^{11}x_4^{12}x_5^{17}+
 x_1^{5}x_2^{2}x_3^{11}x_4^{20}x_5^{9}\\
&\quad + 
 x_1^{5}x_2^{8}x_3^{7}x_4^{17}x_5^{10}+
 x_1^{5}x_2^{8}x_3^{11}x_4^{17}x_5^{6}+
 x_1^{7}x_2x_3^{8}x_4^{13}x_5^{18}+
 x_1^{7}x_2x_3^{8}x_4^{14}x_5^{17}+
 x_1^{7}x_2x_3^{8}x_4^{21}x_5^{10}\\
&\quad + 
 x_1^{7}x_2x_3^{8}x_4^{22}x_5^{9}+
 x_1^{7}x_2x_3^{9}x_4^{12}x_5^{18}+
 x_1^{7}x_2x_3^{9}x_4^{20}x_5^{10}+
 x_1^{7}x_2x_3^{10}x_4^{9}x_5^{20}+
 x_1^{7}x_2x_3^{10}x_4^{12}x_5^{17}\\
&\quad + 
 x_1^{7}x_2x_3^{10}x_4^{13}x_5^{16}+
 x_1^{7}x_2x_3^{10}x_4^{17}x_5^{12}+
 x_1^{7}x_2x_3^{10}x_4^{20}x_5^{9}+
 x_1^{7}x_2x_3^{10}x_4^{21}x_5^{8}+
\medskip
 x_1^{7}x_2x_3^{11}x_4^{16}x_5^{12},\\
\sum \beta_1 &=  x_1^{3}x_2x_3^{7}x_4^{11}x_5^{24}+
 x_1^{3}x_2x_3^{11}x_4^{17}x_5^{14}+
 x_1^{3}x_2x_3^{11}x_4^{19}x_5^{12}+
 x_1^{3}x_2x_3^{11}x_4^{21}x_5^{10}+
 x_1^{3}x_2x_3^{17}x_4^{11}x_5^{14}\\
 &\quad + x_1^{3}x_2x_3^{17}x_4^{19}x_5^{6}+
 x_1^{3}x_2^{4}x_3^{11}x_4^{11}x_5^{17}+
 x_1^{3}x_2^{4}x_3^{11}x_4^{19}x_5^{9}+
 x_1^{7}x_2x_3^{9}x_4^{17}x_5^{12}+
 x_1^{7}x_2x_3^{11}x_4^{17}x_5^{10}\\
 &\quad +
 x_1^{7}x_2x_3^{13}x_4^{17}x_5^{8}+
 x_1^{7}x_2^{2}x_3^{7}x_4^{13}x_5^{17}+
 x_1^{7}x_2^{2}x_3^{7}x_4^{21}x_5^{9}+
 x_1^{7}x_2^{2}x_3^{9}x_4^{11}x_5^{17}+
 x_1^{7}x_2^{2}x_3^{9}x_4^{19}x_5^{9}\\
 &\quad +
 x_1^{8}x_2x_3^{7}x_4^{13}x_5^{17}+
 x_1^{8}x_2x_3^{7}x_4^{21}x_5^{9}+
 x_1^{10}x_2x_3^{7}x_4^{11}x_5^{17}+
\medskip
 x_1^{10}x_2x_3^{7}x_4^{19}x_5^{9},\\
\sum \beta_2 &=   x_1^{3}x_2x_3^{14}x_4^{17}x_5^{10}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{13}x_5^{20}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{21}x_5^{12}+
 x_1^{3}x_2^{2}x_3^{11}x_4^{11}x_5^{18}+
 x_1^{3}x_2^{2}x_3^{11}x_4^{19}x_5^{10}\\
&\quad +
 x_1^{5}x_2x_3^{7}x_4^{18}x_5^{14}+
 x_1^{5}x_2x_3^{7}x_4^{26}x_5^{6}+
 x_1^{5}x_2x_3^{18}x_4^{7}x_5^{14}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{11}x_5^{20}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{21}x_5^{10}\\
&\quad +
 x_1^{5}x_2^{2}x_3^{7}x_4^{25}x_5^{6}+
 x_1^{5}x_2^{2}x_3^{11}x_4^{11}x_5^{16}+
 x_1^{5}x_2^{2}x_3^{11}x_4^{13}x_5^{14}+
 x_1^{5}x_2^{2}x_3^{11}x_4^{19}x_5^{8}+
 x_1^{5}x_2^{2}x_3^{11}x_4^{21}x_5^{6}\\
&\quad +
 x_1^{5}x_2^{2}x_3^{13}x_4^{11}x_5^{14}+
x_1^{5}x_2^{2}x_3^{13}x_4^{19}x_5^{6}+
 x_1^{5}x_2^{4}x_3^{7}x_4^{11}x_5^{18}+
 x_1^{5}x_2^{4}x_3^{7}x_4^{19}x_5^{10}+
 x_1^{7}x_2x_3^{7}x_4^{13}x_5^{17}\\
&\quad +
 x_1^{7}x_2x_3^{7}x_4^{20}x_5^{10}+
 x_1^{7}x_2x_3^{7}x_4^{21}x_5^{9}+
 x_1^{7}x_2x_3^{9}x_4^{11}x_5^{17}+
 x_1^{7}x_2x_3^{9}x_4^{19}x_5^{9}+
 x_1^{7}x_2x_3^{10}x_4^{9}x_5^{18}\\
&\quad +
 x_1^{7}x_2x_3^{10}x_4^{11}x_5^{16}+
 x_1^{7}x_2x_3^{10}x_4^{19}x_5^{8}+
 x_1^{7}x_2x_3^{11}x_4^{18}x_5^{8}+
 x_1^{7}x_2x_3^{13}x_4^{14}x_5^{10}+
 x_1^{7}x_2x_3^{14}x_4^{17}x_5^{6}\\
&\quad +
 x_1^{7}x_2x_3^{18}x_4^{7}x_5^{12}+
 x_1^{7}x_2x_3^{18}x_4^{13}x_5^{6}+
 x_1^{7}x_2^{2}x_3^{7}x_4^{17}x_5^{12}+
 x_1^{7}x_2^{2}x_3^{9}x_4^{17}x_5^{10}+
 x_1^{7}x_2^{2}x_3^{11}x_4^{17}x_5^{8}\\
&\quad +
 x_1^{7}x_2^{2}x_3^{13}x_4^{17}x_5^{6}+
 x_1^{9}x_2x_3^{7}x_4^{11}x_5^{17}+
\medskip
 x_1^{9}x_2x_3^{7}x_4^{19}x_5^{9},\\
\end{array}$$

\newpage
$$ \begin{array}{ll}
\sum \beta_4 &=  x_1^{3}x_2x_3^{7}x_4^{18}x_5^{14}+
 x_1^{3}x_2x_3^{7}x_4^{22}x_5^{10}+
 x_1^{3}x_2x_3^{10}x_4^{11}x_5^{18}+
 x_1^{3}x_2x_3^{10}x_4^{19}x_5^{10}+
 x_1^{3}x_2x_3^{11}x_4^{10}x_5^{18}\\
&\quad +
 x_1^{3}x_2x_3^{11}x_4^{22}x_5^{6}+
 x_1^{3}x_2x_3^{18}x_4^{7}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{11}x_5^{20}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{21}x_5^{10}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{25}x_5^{6}\\
&\quad +
 x_1^{3}x_2^{2}x_3^{11}x_4^{11}x_5^{16}+
 x_1^{3}x_2^{2}x_3^{11}x_4^{13}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{11}x_4^{19}x_5^{8}+
 x_1^{3}x_2^{2}x_3^{11}x_4^{21}x_5^{6}+
 x_1^{3}x_2^{2}x_3^{13}x_4^{11}x_5^{14}\\
&\quad +
 x_1^{3}x_2^{2}x_3^{13}x_4^{19}x_5^{6}+
 x_1^{4}x_2^{2}x_3^{7}x_4^{13}x_5^{17}+
 x_1^{4}x_2^{2}x_3^{7}x_4^{21}x_5^{9}+
 x_1^{5}x_2x_3^{7}x_4^{12}x_5^{18}+
 x_1^{5}x_2x_3^{7}x_4^{18}x_5^{12}\\
&\quad +
 x_1^{5}x_2x_3^{7}x_4^{20}x_5^{10}+
 x_1^{5}x_2x_3^{11}x_4^{14}x_5^{12}+
 x_1^{5}x_2x_3^{14}x_4^{17}x_5^{6}+
 x_1^{5}x_2x_3^{20}x_4^{7}x_5^{10}+
 x_1^{5}x_2x_3^{20}x_4^{11}x_5^{6}\\
&\quad +
 x_1^{5}x_2^{2}x_3^{7}x_4^{11}x_5^{18}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{12}x_5^{17}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{19}x_5^{10}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{20}x_5^{9}+
 x_1^{5}x_2^{4}x_3^{7}x_4^{17}x_5^{10}\\
&\quad +
 x_1^{5}x_2^{4}x_3^{11}x_4^{17}x_5^{6}+
 x_1^{11}x_2x_3^{7}x_4^{14}x_5^{10}+
 x_1^{11}x_2x_3^{10}x_4^{11}x_5^{10}+
 x_1^{11}x_2x_3^{18}x_4^{7}x_5^{6}+
\medskip
 x_1^{11}x_2^{2}x_3^{7}x_4^{17}x_5^{6},\\
\sum \beta_8 &=  x_1^{3}x_2x_3^{7}x_4^{10}x_5^{18}+
 x_1^{3}x_2x_3^{7}x_4^{22}x_5^{6}+
 x_1^{3}x_2x_3^{10}x_4^{7}x_5^{18}+
 x_1^{3}x_2x_3^{10}x_4^{19}x_5^{6}+
 x_1^{7}x_2x_3^{7}x_4^{14}x_5^{10}\\
&\quad +
 x_1^{7}x_2x_3^{10}x_4^{11}x_5^{10}+
 x_1^{7}x_2x_3^{12}x_4^{9}x_5^{10}+
 x_1^{7}x_2x_3^{12}x_4^{11}x_5^{8}+
 x_1^{7}x_2x_3^{18}x_4^{7}x_5^{6}+
\medskip
 x_1^{7}x_2^{2}x_3^{7}x_4^{17}x_5^{6}.
\end{array}
\begin{tabular}{lrrr}
$d_{1}= x_1^{3}x_2^{3}x_3^{12}x_4^{13}x_5^{16}$, & \multicolumn{1}{l}{$d_{2}=x_1^{3}x_2^{3}x_3^{13}x_4^{12}x_5^{16}$,} & \multicolumn{1}{l}{$d_{3}=x_1^{3}x_2^{3}x_3^{13}x_4^{20}x_5^{8}$,} & \multicolumn{1}{l}{$d_{4}= x_1^{3}x_2^{3}x_3^{12}x_4^{20}x_5^{9}$,} \\
$d_{5}=x_1^{3}x_2^{7}x_3^{4}x_4^{8}x_5^{25}$, & \multicolumn{1}{l}{$d_{6}=x_1^{3}x_2^{7}x_3^{4}x_4^{25}x_5^{8}$,} & \multicolumn{1}{l}{$d_{7}=x_1^{7}x_2^{3}x_3^{4}x_4^{8}x_5^{25}$,} & \multicolumn{1}{l}{$d_{8}=x_1^{7}x_2^{3}x_3^{4}x_4^{25}x_5^{8}$,} \\
$d_{9}=x_1^{3}x_2^{7}x_3^{4}x_4^{24}x_5^{9}$, & \multicolumn{1}{l}{$d_{10}=x_1^{3}x_2^{7}x_3^{4}x_4^{9}x_5^{24}$,} & \multicolumn{1}{l}{$d_{11}=x_1^{7}x_2^{3}x_3^{4}x_4^{24}x_5^{9}$,} & \multicolumn{1}{l}{$d_{12}=x_1^{7}x_2^{3}x_3^{4}x_4^{9}x_5^{24}$,} \\
$d_{13}=x_1^{3}x_2^{4}x_3^{11}x_4^{17}x_5^{12}$, & \multicolumn{1}{l}{$d_{14}=x_1^{3}x_2^{4}x_3^{11}x_4^{16}x_5^{13}$,} & \multicolumn{1}{l}{$d_{15}=x_1^{3}x_2^{4}x_3^{11}x_4^{13}x_5^{16}$,} & \multicolumn{1}{l}{$d_{16}=x_1^{3}x_2^{5}x_3^{6}x_4^{8}x_5^{25}$,} \\
$d_{17}=x_1^{3}x_2^{5}x_3^{6}x_4^{25}x_5^{8}$, & \multicolumn{1}{l}{$d_{18}=x_1^{3}x_2^{5}x_3^{6}x_4^{24}x_5^{9}$,} & \multicolumn{1}{l}{$d_{19}=x_1^{3}x_2^{5}x_3^{6}x_4^{9}x_5^{24}$,} & \multicolumn{1}{l}{$d_{20}=x_1^{3}x_2^{5}x_3^{7}x_4^{8}x_5^{24}$,} \\
$d_{21}=x_1^{3}x_2^{5}x_3^{7}x_4^{24}x_5^{8}$, & \multicolumn{1}{l}{$d_{22}=x_1^{3}x_2^{7}x_3^{5}x_4^{8}x_5^{24}$,} & \multicolumn{1}{l}{$d_{23}=x_1^{3}x_2^{7}x_3^{5}x_4^{24}x_5^{8}$,} & \multicolumn{1}{l}{$d_{24}=x_1^{7}x_2^{3}x_3^{5}x_4^{8}x_5^{24}$,} \\
$d_{25}=x_1^{7}x_2^{3}x_3^{5}x_4^{24}x_5^{8}$, & \multicolumn{1}{l}{$d_{26}=x_1^{3}x_2^{5}x_3^{10}x_4^{17}x_5^{12}$,} & \multicolumn{1}{l}{$d_{27}=x_1^{3}x_2^{5}x_3^{10}x_4^{16}x_5^{13}$,} & \multicolumn{1}{l}{$d_{28}=x_1^{3}x_2^{5}x_3^{11}x_4^{16}x_5^{12}$,} \\
$d_{29}=x_1^{3}x_2^{7}x_3^{8}x_4^{17}x_5^{12}$, & \multicolumn{1}{l}{$d_{30}=x_1^{7}x_2^{3}x_3^{8}x_4^{17}x_5^{12}$,} & \multicolumn{1}{l}{$d_{31}=x_1^{3}x_2^{7}x_3^{8}x_4^{16}x_5^{13}$,} & \multicolumn{1}{l}{$d_{32}=x_1^{3}x_2^{7}x_3^{8}x_4^{13}x_5^{16}$,} \\
$d_{33}=x_1^{7}x_2^{3}x_3^{8}x_4^{16}x_5^{13}$, & \multicolumn{1}{l}{$d_{34}=x_1^{7}x_2^{3}x_3^{8}x_4^{13}x_5^{16}$,} & \multicolumn{1}{l}{$d_{35}=x_1^{3}x_2^{7}x_3^{9}x_4^{16}x_5^{12}$,} & \multicolumn{1}{l}{$d_{36}=x_1^{7}x_2^{3}x_3^{9}x_4^{16}x_5^{12}$,} \\
$d_{37}=x_1^{7}x_2^{11}x_3^{17}x_4^{4}x_5^{8}$. &       &       &  
\end{tabular}
\begin{array}{ll}
 d_1 &=  x_1^{2}x_2x_3^{3}x_4^{13}x_5^{28}+
 x_1^{2}x_2x_3^{3}x_4^{28}x_5^{13}+
 x_1^{2}x_2x_3^{5}x_4^{13}x_5^{26}+
 x_1^{2}x_2x_3^{5}x_4^{14}x_5^{25}+
 x_1^{2}x_2x_3^{5}x_4^{25}x_5^{14}\\
&\quad +
 x_1^{2}x_2x_3^{5}x_4^{26}x_5^{13}+
 x_1^{2}x_2x_3^{10}x_4^{13}x_5^{21}+
 x_1^{2}x_2x_3^{12}x_4^{7}x_5^{25}+
 x_1^{2}x_2x_3^{12}x_4^{11}x_5^{21}+
 x_1^{2}x_2x_3^{13}x_4^{14}x_5^{17}\\
&\quad +
 x_1^{2}x_2x_3^{13}x_4^{17}x_5^{14}+
 x_1^{2}x_2x_3^{18}x_4^{13}x_5^{13}+
 x_1^{2}x_2x_3^{20}x_4^{11}x_5^{13}+
 x_1^{2}x_2^{3}x_3^{5}x_4^{13}x_5^{24}+
 x_1^{2}x_2^{3}x_3^{5}x_4^{24}x_5^{13}\\
&\quad +
 x_1^{2}x_2^{3}x_3^{9}x_4^{13}x_5^{20}+
 x_1^{2}x_2^{3}x_3^{12}x_4^{13}x_5^{17}+
 x_1^{2}x_2^{3}x_3^{16}x_4^{13}x_5^{13}+
 x_1^{2}x_2^{5}x_3^{3}x_4^{13}x_5^{24}+
 x_1^{2}x_2^{5}x_3^{3}x_4^{24}x_5^{13}\\
&\quad +
 x_1^{2}x_2^{5}x_3^{9}x_4^{13}x_5^{18}+
 x_1^{2}x_2^{5}x_3^{9}x_4^{17}x_5^{14}+
 x_1^{2}x_2^{5}x_3^{12}x_4^{11}x_5^{17}+
 x_1^{2}x_2^{5}x_3^{16}x_4^{11}x_5^{13}+
 x_1^{3}x_2x_3^{4}x_4^{13}x_5^{26}\\
&\quad +
 x_1^{3}x_2x_3^{4}x_4^{14}x_5^{25}+
 x_1^{3}x_2x_3^{4}x_4^{25}x_5^{14}+
 x_1^{3}x_2x_3^{4}x_4^{26}x_5^{13}+
 x_1^{3}x_2x_3^{9}x_4^{14}x_5^{20}+
 x_1^{3}x_2x_3^{9}x_4^{20}x_5^{14}\\
&\quad +
 x_1^{3}x_2x_3^{10}x_4^{12}x_5^{21}+
 x_1^{3}x_2x_3^{12}x_4^{7}x_5^{24}+
 x_1^{3}x_2x_3^{12}x_4^{9}x_5^{22}+
 x_1^{3}x_2x_3^{12}x_4^{14}x_5^{17}+
 x_1^{3}x_2x_3^{12}x_4^{17}x_5^{14}\\
&\quad +
 x_1^{3}x_2x_3^{18}x_4^{12}x_5^{13}+
 x_1^{3}x_2x_3^{20}x_4^{9}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{5}x_4^{13}x_5^{24}+
 x_1^{3}x_2^{2}x_3^{5}x_4^{24}x_5^{13}+
 x_1^{3}x_2^{2}x_3^{12}x_4^{17}x_5^{13}\\
&\quad +
 x_1^{3}x_2^{3}x_3^{4}x_4^{13}x_5^{24}+
 x_1^{3}x_2^{3}x_3^{8}x_4^{12}x_5^{21}+
 x_1^{3}x_2^{3}x_3^{12}x_4^{12}x_5^{17}\\
\medskip
&\quad +  Sq^1(\sum X) +  Sq^2(\sum Y) + Sq^4(\sum Z) + Sq^8(\sum T)\ {\rm modulo}(\mathscr P_5^-(\overline{\omega}_{(1)})),\ \mbox{where}\\
\sum X &= x_1^{3}x_2x_3^{3}x_4^{13}x_5^{26}+
 x_1^{3}x_2x_3^{3}x_4^{14}x_5^{25}+
 x_1^{3}x_2x_3^{3}x_4^{17}x_5^{22}+
 x_1^{3}x_2x_3^{3}x_4^{18}x_5^{21}+
 x_1^{3}x_2x_3^{3}x_4^{21}x_5^{18}\\
&\quad +
 x_1^{3}x_2x_3^{3}x_4^{22}x_5^{17}+
 x_1^{3}x_2x_3^{3}x_4^{25}x_5^{14}+
 x_1^{3}x_2x_3^{3}x_4^{26}x_5^{13}+
 x_1^{3}x_2x_3^{7}x_4^{17}x_5^{18}+
 x_1^{3}x_2x_3^{7}x_4^{18}x_5^{17}\\
&\quad +
 x_1^{3}x_2x_3^{10}x_4^{7}x_5^{25}+
 x_1^{3}x_2x_3^{10}x_4^{11}x_5^{21}+
 x_1^{3}x_2x_3^{11}x_4^{14}x_5^{17}+
 x_1^{3}x_2x_3^{11}x_4^{17}x_5^{14}+
 x_1^{3}x_2x_3^{18}x_4^{7}x_5^{17}\\
&\quad +
 x_1^{3}x_2x_3^{18}x_4^{11}x_5^{13}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{13}x_5^{24}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{17}x_5^{20}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{20}x_5^{17}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{24}x_5^{13}\\
&\quad +
 x_1^{3}x_2^{3}x_3^{9}x_4^{13}x_5^{18}+
 x_1^{3}x_2^{3}x_3^{9}x_4^{17}x_5^{14}+
 x_1^{3}x_2^{3}x_3^{12}x_4^{11}x_5^{17}+
 x_1^{3}x_2^{3}x_3^{16}x_4^{11}x_5^{13}+
\medskip
 x_1^{3}x_2^{4}x_3^{9}x_4^{17}x_5^{13},\\
\sum Y &=  x_1^{2}x_2x_3^{3}x_4^{13}x_5^{26}+
 x_1^{2}x_2x_3^{3}x_4^{14}x_5^{25}+
 x_1^{2}x_2x_3^{3}x_4^{25}x_5^{14}+
 x_1^{2}x_2x_3^{3}x_4^{26}x_5^{13}+
 x_1^{2}x_2x_3^{10}x_4^{7}x_5^{25}\\
&\quad +
 x_1^{2}x_2x_3^{10}x_4^{11}x_5^{21}+
 x_1^{2}x_2x_3^{11}x_4^{14}x_5^{17}+
 x_1^{2}x_2x_3^{11}x_4^{17}x_5^{14}+
 x_1^{2}x_2x_3^{18}x_4^{11}x_5^{13}+
 x_1^{2}x_2^{3}x_3^{3}x_4^{13}x_5^{24}\\
&\quad +
 x_1^{2}x_2^{3}x_3^{3}x_4^{24}x_5^{13}+
 x_1^{2}x_2^{3}x_3^{9}x_4^{13}x_5^{18}+
 x_1^{2}x_2^{3}x_3^{9}x_4^{17}x_5^{14}+
 x_1^{2}x_2^{3}x_3^{12}x_4^{11}x_5^{17}+
 x_1^{2}x_2^{3}x_3^{16}x_4^{11}x_5^{13}\\
&\quad +
 x_1^{5}x_2x_3^{7}x_4^{14}x_5^{18}+
 x_1^{5}x_2x_3^{7}x_4^{18}x_5^{14}+
 x_1^{5}x_2x_3^{10}x_4^{7}x_5^{22}+
 x_1^{5}x_2x_3^{18}x_4^{7}x_5^{14}+
 x_1^{5}x_2^{2}x_3^{3}x_4^{13}x_5^{22}\\
&\quad +
 x_1^{5}x_2^{2}x_3^{3}x_4^{14}x_5^{21}+
x_1^{5}x_2^{2}x_3^{3}x_4^{21}x_5^{14}+
 x_1^{5}x_2^{2}x_3^{3}x_4^{22}x_5^{13}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{14}x_5^{17}+
 x_1^{5}x_2^{2}x_3^{7}x_4^{17}x_5^{14}\\
&\quad +
 x_1^{5}x_2^{2}x_3^{10}x_4^{7}x_5^{21}+
 x_1^{5}x_2^{2}x_3^{18}x_4^{7}x_5^{13}+
 x_1^{5}x_2^{3}x_3^{3}x_4^{14}x_5^{20}+
 x_1^{5}x_2^{3}x_3^{3}x_4^{20}x_5^{14}+
 x_1^{5}x_2^{3}x_3^{5}x_4^{14}x_5^{18}\\
&\quad +
 x_1^{5}x_2^{3}x_3^{5}x_4^{18}x_5^{14}+
 x_1^{5}x_2^{3}x_3^{10}x_4^{11}x_5^{16}+
 x_1^{5}x_2^{3}x_3^{10}x_4^{13}x_5^{14}+
\medskip
 x_1^{5}x_2^{3}x_3^{12}x_4^{11}x_5^{14},\\
\end{array}$$

\newpage
$$ \begin{array}{ll}
\sum Z &=  x_1^{3}x_2x_3^{7}x_4^{14}x_5^{18}+
 x_1^{3}x_2x_3^{7}x_4^{18}x_5^{14}+
 x_1^{3}x_2x_3^{18}x_4^{7}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{13}x_5^{22}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{14}x_5^{21}\\
&\quad +
 x_1^{3}x_2^{2}x_3^{3}x_4^{21}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{3}x_4^{22}x_5^{13}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{14}x_5^{17}+
 x_1^{3}x_2^{2}x_3^{7}x_4^{17}x_5^{14}+
 x_1^{3}x_2^{2}x_3^{10}x_4^{7}x_5^{21}\\
&\quad +
 x_1^{3}x_2^{2}x_3^{18}x_4^{7}x_5^{13}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{14}x_5^{20}+
 x_1^{3}x_2^{3}x_3^{3}x_4^{20}x_5^{14}+
 x_1^{3}x_2^{3}x_3^{4}x_4^{20}x_5^{13}+
 x_1^{3}x_2^{3}x_3^{5}x_4^{14}x_5^{18}\\
&\quad +
 x_1^{3}x_2^{3}x_3^{5}x_4^{18}x_5^{14}+
 x_1^{3}x_2^{3}x_3^{10}x_4^{11}x_5^{16}+
 x_1^{3}x_2^{3}x_3^{10}x_4^{13}x_5^{14}+
 x_1^{3}x_2^{3}x_3^{12}x_4^{11}x_5^{14}+
 x_1^{3}x_2^{8}x_3^{5}x_4^{13}x_5^{14}\\
&\quad +
 x_1^{3}x_2^{8}x_3^{5}x_4^{14}x_5^{13}+
\medskip
 x_1^{3}x_2^{8}x_3^{12}x_4^{7}x_5^{13},\\
\sum T &=  x_1^{3}x_2^{2}x_3^{12}x_4^{9}x_5^{13}+
 x_1^{3}x_2^{3}x_3^{8}x_4^{12}x_5^{13}+
 x_1^{3}x_2^{4}x_3^{5}x_4^{13}x_5^{14}\\
&\quad + x_1^{3}x_2^{4}x_3^{5}x_4^{14}x_5^{13}+
x_1^{3}x_2^{4}x_3^{10}x_4^{9}x_5^{13}+
 x_1^{3}x_2^{4}x_3^{12}x_4^{7}x_5^{13}.
\end{array}

==> (inline-1) <==
\begin{tabular}{llrr}
$\mathcal Y_{8,\,1}=x_4x_5^{7}$, & $\mathcal Y_{8,\,2}=x_4^{7}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,3}=x_3x_5^{7}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,4}=x_3x_4^{7}$,} \\
$\mathcal Y_{8,\,5}=x_3^{7}x_5$, & $\mathcal Y_{8,\,6}=x_3^{7}x_4$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,7}=x_2x_5^{7}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,8}=x_2x_4^{7}$,} \\
$\mathcal Y_{8,\,9}=x_2x_3^{7}$, & $\mathcal Y_{8,\,10}=x_2^{7}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,11}=x_2^{7}x_4$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,12}=x_2^{7}x_3$,} \\
$\mathcal Y_{8,\,13}=x_1x_5^{7}$, & $\mathcal Y_{8,\,14}=x_1x_4^{7}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,15}=x_1x_3^{7}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,16}=x_1x_2^{7}$,} \\
$\mathcal Y_{8,\,17}=x_1^{7}x_2$, & $\mathcal Y_{8,\,18}=x_1^{7}x_3$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,19}=x_1^{7}x_4$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,20}=x_1^{7}x_5$,} \\
$\mathcal Y_{8,\,21}=x_4^{3}x_5^{5}$, & $\mathcal Y_{8,\,22}=x_3^{3}x_5^{5}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,23}=x_3^{3}x_4^{5}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,24}=x_2^{3}x_5^{5}$,} \\
$\mathcal Y_{8,\,25}=x_2^{3}x_4^{5}$, & $\mathcal Y_{8,\,26}=x_2^{3}x_3^{5}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,27}=x_1^{3}x_5^{5}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,28}=x_1^{3}x_4^{5}$,} \\
$\mathcal Y_{8,\,29}=x_1^{3}x_3^{5}$, & $\mathcal Y_{8,\,30}=x_1^{3}x_2^{5}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,31}=x_3x_4x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,32}=x_3x_4^{6}x_5$,} \\
$\mathcal Y_{8,\,33}=x_2x_4x_5^{6}$, & $\mathcal Y_{8,\,34}=x_2x_4^{6}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,35}=x_2x_3x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,36}=x_2x_3x_4^{6}$,} \\
$\mathcal Y_{8,\,37}=x_2x_3^{6}x_5$, & $\mathcal Y_{8,\,38}=x_2x_3^{6}x_4$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,39}=x_1x_4x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,40}=x_1x_3x_5^{6}$,} \\
$\mathcal Y_{8,\,41}=x_1x_3x_4^{6}$, & $\mathcal Y_{8,\,42}=x_1x_2x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,43}=x_1x_2x_4^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,44}=x_1x_2x_3^{6}$,} \\
$\mathcal Y_{8,\,45}=x_1x_4^{6}x_5$, & $\mathcal Y_{8,\,46}=x_1x_3^{6}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,47}=x_1x_3^{6}x_4$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,48}=x_1x_2^{6}x_5$,} \\
$\mathcal Y_{8,\,49}=x_1x_2^{6}x_4$, & $\mathcal Y_{8,\,50}=x_1x_2^{6}x_3$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,51}=x_3^{3}x_4x_5^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,52}=x_3^{3}x_4^{4}x_5$,} \\
$\mathcal Y_{8,\,53}=x_2^{3}x_4x_5^{4}$, & $\mathcal Y_{8,\,54}=x_2^{3}x_3x_5^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,55}=x_2^{3}x_3x_4^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,56}=x_2^{3}x_4^{4}x_5$,} \\
$\mathcal Y_{8,\,57}=x_2^{3}x_3^{4}x_5$, & $\mathcal Y_{8,\,58}=x_2^{3}x_3^{4}x_4$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,59}=x_1^{3}x_4x_5^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,60}=x_1^{3}x_3x_5^{4}$,} \\
$\mathcal Y_{8,\,61}=x_1^{3}x_3x_4^{4}$, & $\mathcal Y_{8,\,62}=x_1^{3}x_4^{4}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,63}=x_1^{3}x_3^{4}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,64}=x_1^{3}x_3^{4}x_4$,} \\
$\mathcal Y_{8,\,65}=x_1^{3}x_2x_5^{4}$, & $\mathcal Y_{8,\,66}=x_1^{3}x_2x_4^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,67}=x_1^{3}x_2^{4}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,68}=x_1^{3}x_2^{4}x_4$,} \\
$\mathcal Y_{8,\,69}=x_1^{3}x_2x_3^{4}$, & $\mathcal Y_{8,\,70}=x_1^{3}x_2^{4}x_3$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,71}=x_3x_4^{2}x_5^{5}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,72}=x_2x_4^{2}x_5^{5}$,} \\
$\mathcal Y_{8,\,73}=x_2x_3^{2}x_5^{5}$, & $\mathcal Y_{8,\,74}=x_2x_3^{2}x_4^{5}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,75}=x_1x_4^{2}x_5^{5}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,76}=x_1x_3^{2}x_5^{5}$,} \\
$\mathcal Y_{8,\,77}=x_1x_3^{2}x_4^{5}$, & $\mathcal Y_{8,\,78}=x_1x_2^{2}x_5^{5}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,79}=x_1x_2^{2}x_4^{5}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,80}=x_1x_2^{2}x_3^{5}$,} \\
$\mathcal Y_{8,\,81}=x_3x_4^{3}x_5^{4}$, & $\mathcal Y_{8,\,82}=x_2x_4^{3}x_5^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,83}=x_2x_3^{3}x_5^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,84}=x_2x_3^{3}x_4^{4}$,} \\
$\mathcal Y_{8,\,85}=x_1x_4^{3}x_5^{4}$, & $\mathcal Y_{8,\,86}=x_1x_3^{3}x_5^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,87}=x_1x_3^{3}x_4^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,88}=x_1x_2^{3}x_5^{4}$,} \\
$\mathcal Y_{8,\,89}=x_1x_2^{3}x_4^{4}$, & $\mathcal Y_{8,\,90}=x_1x_2^{3}x_3^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,91}=x_2x_3x_4^{2}x_5^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,92}=x_2x_3^{2}x_4x_5^{4}$,} \\
$\mathcal Y_{8,\,93}=x_2x_3^{2}x_4^{4}x_5$, & $\mathcal Y_{8,\,94}=x_1x_3x_4^{2}x_5^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,95}=x_1x_2x_4^{2}x_5^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,96}=x_1x_2x_3^{2}x_5^{4}$,} \\
\end{tabular}
\end{center}

\newpage
\begin{center}
\begin{tabular}{llrr}
$\mathcal Y_{8,\,97}=x_1x_2x_3^{2}x_4^{4}$, & $\mathcal Y_{8,\,98}=x_1x_3^{2}x_4x_5^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,99}=x_1x_3^{2}x_4^{4}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,100}=x_1x_2^{2}x_4x_5^{4}$,} \\
$\mathcal Y_{8,\,101}=x_1x_2^{2}x_4^{4}x_5$, & $\mathcal Y_{8,\,102}=x_1x_2^{2}x_3x_5^{4}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,103}=x_1x_2^{2}x_3x_4^{4}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,104}=x_1x_2^{2}x_3^{4}x_5$,} \\
$\mathcal Y_{8,\,105}=x_1x_2^{2}x_3^{4}x_4$, & $\mathcal Y_{8,\,106}=x_2x_3^{2}x_4^{2}x_5^{3}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,107}=x_2x_3^{2}x_4^{3}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,108}=x_2x_3^{3}x_4^{2}x_5^{2}$,} \\
$\mathcal Y_{8,\,109}=x_2^{3}x_3x_4^{2}x_5^{2}$, & $\mathcal Y_{8,\,110}=x_1x_3^{2}x_4^{2}x_5^{3}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,111}=x_1x_3^{2}x_4^{3}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,112}=x_1x_3^{3}x_4^{2}x_5^{2}$,} \\
$\mathcal Y_{8,\,113}=x_1x_2^{2}x_4^{2}x_5^{3}$, & $\mathcal Y_{8,\,114}=x_1x_2^{2}x_4^{3}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,115}=x_1x_2^{3}x_4^{2}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,116}=x_1x_2^{2}x_3^{2}x_5^{3}$,} \\
$\mathcal Y_{8,\,117}=x_1x_2^{2}x_3^{3}x_5^{2}$, & $\mathcal Y_{8,\,118}=x_1x_2^{3}x_3^{2}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,119}=x_1x_2^{2}x_3^{2}x_4^{3}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,120}=x_1x_2^{2}x_3^{3}x_4^{2}$,} \\
$\mathcal Y_{8,\,121}=x_1x_2^{3}x_3^{2}x_4^{2}$, & $\mathcal Y_{8,\,122}=x_1^{3}x_3x_4^{2}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,123}=x_1^{3}x_2x_4^{2}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,124}=x_1^{3}x_2x_3^{2}x_5^{2}$,} \\
$\mathcal Y_{8,\,125}=x_1^{3}x_2x_3^{2}x_4^{2}$, & $\mathcal Y_{8,\,126}=x_1x_2x_3^{2}x_4^{2}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,127}=x_1x_2^{2}x_3x_4^{2}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,128}=x_1x_2^{2}x_3^{2}x_4x_5^{2}$,} \\
$\mathcal Y_{8,\,129}=x_1x_2^{2}x_3^{2}x_4^{2}x_5$, & $\mathcal Y_{8,\,130}=x_2x_3x_4^{3}x_5^{3}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,131}=x_2x_3^{3}x_4x_5^{3}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,132}=x_2x_3^{3}x_4^{3}x_5$,} \\
$\mathcal Y_{8,\,133}=x_2^{3}x_3x_4^{3}x_5$, & $\mathcal Y_{8,\,134}=x_2^{3}x_3x_4x_5^{3}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,135}=x_2^{3}x_3^{3}x_4x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,136}=x_1x_3x_4^{3}x_5^{3}$,} \\
$\mathcal Y_{8,\,137}=x_1x_3^{3}x_4x_5^{3}$, & $\mathcal Y_{8,\,138}=x_1x_3^{3}x_4^{3}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,139}=x_1x_2x_4^{3}x_5^{3}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,140}=x_1x_2x_3^{3}x_5^{3}$,} \\
$\mathcal Y_{8,\,141}=x_1x_2x_3^{3}x_4^{3}$, & $\mathcal Y_{8,\,142}=x_1x_2^{3}x_4x_5^{3}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,143}=x_1x_2^{3}x_4^{3}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,144}=x_1x_2^{3}x_3x_5^{3}$,} \\
$\mathcal Y_{8,\,145}=x_1x_2^{3}x_3x_4^{3}$, & $\mathcal Y_{8,\,146}=x_1x_2^{3}x_3^{3}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,147}=x_1x_2^{3}x_3^{3}x_4$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,148}=x_1^{3}x_3x_4x_5^{3}$,} \\
$\mathcal Y_{8,\,149}=x_1^{3}x_3x_4^{3}x_5$, & $\mathcal Y_{8,\,150}=x_1^{3}x_3^{3}x_4x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,151}=x_1^{3}x_2x_4x_5^{3}$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,152}=x_1^{3}x_2x_4^{3}x_5$,} \\
$\mathcal Y_{8,\,153}=x_1^{3}x_2x_3x_5^{3}$, & $\mathcal Y_{8,\,154}=x_1^{3}x_2x_3x_4^{3}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,155}=x_1^{3}x_2x_3^{3}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,156}=x_1^{3}x_2x_3^{3}x_4$,} \\
$\mathcal Y_{8,\,157}=x_1^{3}x_2^{3}x_4x_5$, & $\mathcal Y_{8,\,158}=x_1^{3}x_2^{3}x_3x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,159}=x_1^{3}x_2^{3}x_3x_4$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,160}=x_1x_2x_3x_4^{2}x_5^{3}$,} \\
$\mathcal Y_{8,\,161}=x_1x_2x_3x_4^{3}x_5^{2}$, & $\mathcal Y_{8,\,162}=x_1x_2x_3^{2}x_4x_5^{3}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,163}=x_1x_2x_3^{2}x_4^{3}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,164}=x_1x_2x_3^{3}x_4x_5^{2}$,} \\
$\mathcal Y_{8,\,165}=x_1x_2x_3^{3}x_4^{2}x_5$, & $\mathcal Y_{8,\,166}=x_1x_2^{3}x_3x_4x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,167}=x_1x_2^{3}x_3x_4^{2}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,168}=x_1x_2^{3}x_3^{2}x_4x_5$,} \\
$\mathcal Y_{8,\,169}=x_1x_2^{2}x_3x_4x_5^{3}$, & $\mathcal Y_{8,\,170}=x_1x_2^{2}x_3x_4^{3}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{8,\,171}=x_1x_2^{2}x_3^{3}x_4x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{8,\,172}=x_1^{3}x_2x_3x_4x_5^{2}$,} \\
$\mathcal Y_{8,\,173}=x_1^{3}x_2x_3x_4^{2}x_5$, & $\mathcal Y_{8,\,174}=x_1^{3}x_2x_3^{2}x_4x_5$. &       &  
\end{tabular}
\begin{tabular}{llll}
$\mathcal Y_{21,\,1}=x_3^{3}x_4^{3}x_5^{15}$, & $\mathcal Y_{21,\,2}=x_3^{3}x_4^{15}x_5^{3}$, & $\mathcal Y_{21,\,3}=x_3^{15}x_4^{3}x_5^{3}$, & $\mathcal Y_{21,\,4}=x_2^{3}x_4^{3}x_5^{15}$, \\
$\mathcal Y_{21,\,5}=x_2^{3}x_4^{15}x_5^{3}$, & $\mathcal Y_{21,\,6}=x_2^{3}x_3^{3}x_5^{15}$, & $\mathcal Y_{21,\,7}=x_2^{3}x_3^{3}x_4^{15}$, & $\mathcal Y_{21,\,8}=x_2^{3}x_3^{15}x_5^{3}$, \\
$\mathcal Y_{21,\,9}=x_2^{3}x_3^{15}x_4^{3}$, & $\mathcal Y_{21,\,10}=x_2^{15}x_4^{3}x_5^{3}$, & $\mathcal Y_{21,\,11}=x_2^{15}x_3^{3}x_5^{3}$, & $\mathcal Y_{21,\,12}=x_2^{15}x_3^{3}x_4^{3}$, \\
$\mathcal Y_{21,\,13}=x_1^{3}x_4^{3}x_5^{15}$, & $\mathcal Y_{21,\,14}=x_1^{3}x_4^{15}x_5^{3}$, & $\mathcal Y_{21,\,15}=x_1^{3}x_3^{3}x_5^{15}$, & $\mathcal Y_{21,\,16}=x_1^{3}x_3^{3}x_4^{15}$, \\
$\mathcal Y_{21,\,17}=x_1^{3}x_3^{15}x_5^{3}$, & $\mathcal Y_{21,\,18}=x_1^{3}x_3^{15}x_4^{3}$, & $\mathcal Y_{21,\,19}=x_1^{3}x_2^{3}x_5^{15}$, & $\mathcal Y_{21,\,20}=x_1^{3}x_2^{3}x_4^{15}$, \\
$\mathcal Y_{21,\,21}=x_1^{3}x_2^{3}x_3^{15}$, & $\mathcal Y_{21,\,22}=x_1^{3}x_2^{15}x_5^{3}$, & $\mathcal Y_{21,\,23}=x_1^{3}x_2^{15}x_4^{3}$, & $\mathcal Y_{21,\,24}=x_1^{3}x_2^{15}x_3^{3}$, \\
$\mathcal Y_{21,\,25}=x_1^{15}x_4^{3}x_5^{3}$, & $\mathcal Y_{21,\,26}=x_1^{15}x_3^{3}x_5^{3}$, & $\mathcal Y_{21,\,27}=x_1^{15}x_3^{3}x_4^{3}$, & $\mathcal Y_{21,\,28}=x_1^{15}x_2^{3}x_5^{3}$, \\
$\mathcal Y_{21,\,29}=x_1^{15}x_2^{3}x_4^{3}$, & $\mathcal Y_{21,\,30}=x_1^{15}x_2^{3}x_3^{3}$, & $\mathcal Y_{21,\,31}=x_3^{3}x_4^{7}x_5^{11}$, & $\mathcal Y_{21,\,32}=x_3^{7}x_4^{3}x_5^{11}$, \\
$\mathcal Y_{21,\,33}=x_3^{7}x_4^{11}x_5^{3}$, & $\mathcal Y_{21,\,34}=x_2^{3}x_4^{7}x_5^{11}$, & $\mathcal Y_{21,\,35}=x_2^{3}x_3^{7}x_5^{11}$, & $\mathcal Y_{21,\,36}=x_2^{3}x_3^{7}x_4^{11}$, \\
$\mathcal Y_{21,\,37}=x_2^{7}x_4^{3}x_5^{11}$, & $\mathcal Y_{21,\,38}=x_2^{7}x_4^{11}x_5^{3}$, & $\mathcal Y_{21,\,39}=x_2^{7}x_3^{3}x_5^{11}$, & $\mathcal Y_{21,\,40}=x_2^{7}x_3^{3}x_4^{11}$, \\
$\mathcal Y_{21,\,41}=x_2^{7}x_3^{11}x_5^{3}$, & $\mathcal Y_{21,\,42}=x_2^{7}x_3^{11}x_4^{3}$, & $\mathcal Y_{21,\,43}=x_1^{3}x_4^{7}x_5^{11}$, & $\mathcal Y_{21,\,44}=x_1^{3}x_3^{7}x_5^{11}$, \\
$\mathcal Y_{21,\,45}=x_1^{3}x_3^{7}x_4^{11}$, & $\mathcal Y_{21,\,46}=x_1^{3}x_2^{7}x_5^{11}$, & $\mathcal Y_{21,\,47}=x_1^{3}x_2^{7}x_4^{11}$, & $\mathcal Y_{21,\,48}=x_1^{3}x_2^{7}x_3^{11}$, \\
$\mathcal Y_{21,\,49}=x_1^{7}x_4^{3}x_5^{11}$, & $\mathcal Y_{21,\,50}=x_1^{7}x_4^{11}x_5^{3}$, & $\mathcal Y_{21,\,51}=x_1^{7}x_3^{3}x_5^{11}$, & $\mathcal Y_{21,\,52}=x_1^{7}x_3^{3}x_4^{11}$, \\
$\mathcal Y_{21,\,53}=x_1^{7}x_3^{11}x_5^{3}$, & $\mathcal Y_{21,\,54}=x_1^{7}x_3^{11}x_4^{3}$, & $\mathcal Y_{21,\,55}=x_1^{7}x_2^{3}x_5^{11}$, & $\mathcal Y_{21,\,56}=x_1^{7}x_2^{3}x_4^{11}$, \\
$\mathcal Y_{21,\,57}=x_1^{7}x_2^{3}x_3^{11}$, & $\mathcal Y_{21,\,58}=x_1^{7}x_2^{11}x_5^{3}$, & $\mathcal Y_{21,\,59}=x_1^{7}x_2^{11}x_4^{3}$, & $\mathcal Y_{21,\,60}=x_1^{7}x_2^{11}x_3^{3}$, \\
$\mathcal Y_{21,\,61}=x_2x_3^{2}x_4^{3}x_5^{15}$, & $\mathcal Y_{21,\,62}=x_2x_3^{2}x_4^{15}x_5^{3}$, & $\mathcal Y_{21,\,63}=x_2x_3^{3}x_4^{2}x_5^{15}$, & $\mathcal Y_{21,\,64}=x_2x_3^{3}x_4^{15}x_5^{2}$, \\
$\mathcal Y_{21,\,65}=x_2x_3^{15}x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,66}=x_2x_3^{15}x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,67}=x_2^{3}x_3x_4^{2}x_5^{15}$, & $\mathcal Y_{21,\,68}=x_2^{3}x_3x_4^{15}x_5^{2}$, \\
$\mathcal Y_{21,\,69}=x_2^{3}x_3^{15}x_4x_5^{2}$, & $\mathcal Y_{21,\,70}=x_2^{15}x_3x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,71}=x_2^{15}x_3x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,72}=x_2^{15}x_3^{3}x_4x_5^{2}$, \\
$\mathcal Y_{21,\,73}=x_1x_3^{2}x_4^{3}x_5^{15}$, & $\mathcal Y_{21,\,74}=x_1x_3^{2}x_4^{15}x_5^{3}$, & $\mathcal Y_{21,\,75}=x_1x_3^{3}x_4^{2}x_5^{15}$, & $\mathcal Y_{21,\,76}=x_1x_3^{3}x_4^{15}x_5^{2}$, \\
$\mathcal Y_{21,\,77}=x_1x_3^{15}x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,78}=x_1x_3^{15}x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,79}=x_1x_2^{2}x_4^{3}x_5^{15}$, & $\mathcal Y_{21,\,80}=x_1x_2^{2}x_4^{15}x_5^{3}$, \\
$\mathcal Y_{21,\,81}=x_1x_2^{2}x_3^{3}x_5^{15}$, & $\mathcal Y_{21,\,82}=x_1x_2^{2}x_3^{3}x_4^{15}$, & $\mathcal Y_{21,\,83}=x_1x_2^{2}x_3^{15}x_5^{3}$, & $\mathcal Y_{21,\,84}=x_1x_2^{2}x_3^{15}x_4^{3}$, \\
$\mathcal Y_{21,\,85}=x_1x_2^{3}x_4^{2}x_5^{15}$, & $\mathcal Y_{21,\,86}=x_1x_2^{3}x_4^{15}x_5^{2}$, & $\mathcal Y_{21,\,87}=x_1x_2^{3}x_3^{2}x_5^{15}$, & $\mathcal Y_{21,\,88}=x_1x_2^{3}x_3^{2}x_4^{15}$, \\
$\mathcal Y_{21,\,89}=x_1x_2^{3}x_3^{15}x_5^{2}$, & $\mathcal Y_{21,\,90}=x_1x_2^{3}x_3^{15}x_4^{2}$, & $\mathcal Y_{21,\,91}=x_1x_2^{15}x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,92}=x_1x_2^{15}x_4^{3}x_5^{2}$, \\
$\mathcal Y_{21,\,93}=x_1x_2^{15}x_3^{2}x_5^{3}$, & $\mathcal Y_{21,\,94}=x_1x_2^{15}x_3^{2}x_4^{3}$, & $\mathcal Y_{21,\,95}=x_1x_2^{15}x_3^{3}x_5^{2}$, & $\mathcal Y_{21,\,96}=x_1x_2^{15}x_3^{3}x_4^{2}$, \\
$\mathcal Y_{21,\,97}=x_1^{3}x_3x_4^{2}x_5^{15}$, & $\mathcal Y_{21,\,98}=x_1^{3}x_3x_4^{15}x_5^{2}$, & $\mathcal Y_{21,\,99}=x_1^{3}x_3^{15}x_4x_5^{2}$, & $\mathcal Y_{21,\,100}=x_1^{3}x_2x_4^{2}x_5^{15}$, \\
$\mathcal Y_{21,\,101}=x_1^{3}x_2x_4^{15}x_5^{2}$, & $\mathcal Y_{21,\,102}=x_1^{3}x_2x_3^{2}x_5^{15}$, & $\mathcal Y_{21,\,103}=x_1^{3}x_2x_3^{2}x_4^{15}$, & $\mathcal Y_{21,\,104}=x_1^{3}x_2x_3^{15}x_5^{2}$, \\
\end{tabular}%
\end{center}

\newpage
\begin{center}
\begin{tabular}{llll}
$\mathcal Y_{21,\,105}=x_1^{3}x_2x_3^{15}x_4^{2}$, & $\mathcal Y_{21,\,106}=x_1^{3}x_2^{15}x_4x_5^{2}$, & $\mathcal Y_{21,\,107}=x_1^{3}x_2^{15}x_3x_5^{2}$, & $\mathcal Y_{21,\,108}=x_1^{3}x_2^{15}x_3x_4^{2}$, \\
$\mathcal Y_{21,\,109}=x_1^{15}x_3x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,110}=x_1^{15}x_3x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,111}=x_1^{15}x_3^{3}x_4x_5^{2}$, & $\mathcal Y_{21,\,112}=x_1^{15}x_2x_4^{2}x_5^{3}$, \\
$\mathcal Y_{21,\,113}=x_1^{15}x_2x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,114}=x_1^{15}x_2x_3^{2}x_5^{3}$, & $\mathcal Y_{21,\,115}=x_1^{15}x_2x_3^{2}x_4^{3}$, & $\mathcal Y_{21,\,116}=x_1^{15}x_2x_3^{3}x_5^{2}$, \\
$\mathcal Y_{21,\,117}=x_1^{15}x_2x_3^{3}x_4^{2}$, & $\mathcal Y_{21,\,118}=x_1^{15}x_2^{3}x_4x_5^{2}$, & $\mathcal Y_{21,\,119}=x_1^{15}x_2^{3}x_3x_5^{2}$, & $\mathcal Y_{21,\,120}=x_1^{15}x_2^{3}x_3x_4^{2}$, \\
$\mathcal Y_{21,\,121}=x_2x_3^{2}x_4^{7}x_5^{11}$, & $\mathcal Y_{21,\,122}=x_2x_3^{7}x_4^{2}x_5^{11}$, & $\mathcal Y_{21,\,123}=x_2x_3^{7}x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,124}=x_2^{7}x_3x_4^{2}x_5^{11}$, \\
$\mathcal Y_{21,\,125}=x_2^{7}x_3x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,126}=x_2^{7}x_3^{11}x_4x_5^{2}$, & $\mathcal Y_{21,\,127}=x_1x_3^{2}x_4^{7}x_5^{11}$, & $\mathcal Y_{21,\,128}=x_1x_3^{7}x_4^{2}x_5^{11}$, \\
$\mathcal Y_{21,\,129}=x_1x_3^{7}x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,130}=x_1x_2^{2}x_4^{7}x_5^{11}$, & $\mathcal Y_{21,\,131}=x_1x_2^{2}x_3^{7}x_5^{11}$, & $\mathcal Y_{21,\,132}=x_1x_2^{2}x_3^{7}x_4^{11}$, \\
$\mathcal Y_{21,\,133}=x_1x_2^{7}x_4^{2}x_5^{11}$, & $\mathcal Y_{21,\,134}=x_1x_2^{7}x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,135}=x_1x_2^{7}x_3^{2}x_5^{11}$, & $\mathcal Y_{21,\,136}=x_1x_2^{7}x_3^{2}x_4^{11}$, \\
$\mathcal Y_{21,\,137}=x_1x_2^{7}x_3^{11}x_5^{2}$, & $\mathcal Y_{21,\,138}=x_1x_2^{7}x_3^{11}x_4^{2}$, & $\mathcal Y_{21,\,139}=x_1^{7}x_3x_4^{2}x_5^{11}$, & $\mathcal Y_{21,\,140}=x_1^{7}x_3x_4^{11}x_5^{2}$, \\
$\mathcal Y_{21,\,141}=x_1^{7}x_3^{11}x_4x_5^{2}$, & $\mathcal Y_{21,\,142}=x_1^{7}x_2x_4^{2}x_5^{11}$, & $\mathcal Y_{21,\,143}=x_1^{7}x_2x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,144}=x_1^{7}x_2x_3^{2}x_5^{11}$, \\
$\mathcal Y_{21,\,145}=x_1^{7}x_2x_3^{2}x_4^{11}$, & $\mathcal Y_{21,\,146}=x_1^{7}x_2x_3^{11}x_5^{2}$, & $\mathcal Y_{21,\,147}=x_1^{7}x_2x_3^{11}x_4^{2}$, & $\mathcal Y_{21,\,148}=x_1^{7}x_2^{11}x_4x_5^{2}$, \\
$\mathcal Y_{21,\,149}=x_1^{7}x_2^{11}x_3x_5^{2}$, & $\mathcal Y_{21,\,150}=x_1^{7}x_2^{11}x_3x_4^{2}$, & $\mathcal Y_{21,\,151}=x_2x_3^{3}x_4^{3}x_5^{14}$, & $\mathcal Y_{21,\,152}=x_2x_3^{3}x_4^{14}x_5^{3}$, \\
$\mathcal Y_{21,\,153}=x_2x_3^{14}x_4^{3}x_5^{3}$, & $\mathcal Y_{21,\,154}=x_2^{3}x_3x_4^{3}x_5^{14}$, & $\mathcal Y_{21,\,155}=x_2^{3}x_3x_4^{14}x_5^{3}$, & $\mathcal Y_{21,\,156}=x_2^{3}x_3^{3}x_4x_5^{14}$, \\
$\mathcal Y_{21,\,157}=x_1x_3^{3}x_4^{3}x_5^{14}$, & $\mathcal Y_{21,\,158}=x_1x_3^{3}x_4^{14}x_5^{3}$, & $\mathcal Y_{21,\,159}=x_1x_3^{14}x_4^{3}x_5^{3}$, & $\mathcal Y_{21,\,160}=x_1x_2^{3}x_4^{3}x_5^{14}$, \\
$\mathcal Y_{21,\,161}=x_1x_2^{3}x_4^{14}x_5^{3}$, & $\mathcal Y_{21,\,162}=x_1x_2^{3}x_3^{3}x_5^{14}$, & $\mathcal Y_{21,\,163}=x_1x_2^{3}x_3^{3}x_4^{14}$, & $\mathcal Y_{21,\,164}=x_1x_2^{3}x_3^{14}x_5^{3}$, \\
$\mathcal Y_{21,\,165}=x_1x_2^{3}x_3^{14}x_4^{3}$, & $\mathcal Y_{21,\,166}=x_1x_2^{14}x_4^{3}x_5^{3}$, & $\mathcal Y_{21,\,167}=x_1x_2^{14}x_3^{3}x_5^{3}$, & $\mathcal Y_{21,\,168}=x_1x_2^{14}x_3^{3}x_4^{3}$, \\
$\mathcal Y_{21,\,169}=x_1^{3}x_3x_4^{3}x_5^{14}$, & $\mathcal Y_{21,\,170}=x_1^{3}x_3x_4^{14}x_5^{3}$, & $\mathcal Y_{21,\,171}=x_1^{3}x_3^{3}x_4x_5^{14}$, & $\mathcal Y_{21,\,172}=x_1^{3}x_2x_4^{3}x_5^{14}$, \\
$\mathcal Y_{21,\,173}=x_1^{3}x_2x_4^{14}x_5^{3}$, & $\mathcal Y_{21,\,174}=x_1^{3}x_2x_3^{3}x_5^{14}$, & $\mathcal Y_{21,\,175}=x_1^{3}x_2x_3^{3}x_4^{14}$, & $\mathcal Y_{21,\,176}=x_1^{3}x_2x_3^{14}x_5^{3}$, \\
$\mathcal Y_{21,\,177}=x_1^{3}x_2x_3^{14}x_4^{3}$, & $\mathcal Y_{21,\,178}=x_1^{3}x_2^{3}x_4x_5^{14}$, & $\mathcal Y_{21,\,179}=x_1^{3}x_2^{3}x_3x_5^{14}$, & $\mathcal Y_{21,\,180}=x_1^{3}x_2^{3}x_3x_4^{14}$, \\
$\mathcal Y_{21,\,181}=x_2x_3^{3}x_4^{6}x_5^{11}$, & $\mathcal Y_{21,\,182}=x_2x_3^{6}x_4^{3}x_5^{11}$, & $\mathcal Y_{21,\,183}=x_2x_3^{6}x_4^{11}x_5^{3}$, & $\mathcal Y_{21,\,184}=x_2^{3}x_3x_4^{6}x_5^{11}$, \\
$\mathcal Y_{21,\,185}=x_1x_3^{3}x_4^{6}x_5^{11}$, & $\mathcal Y_{21,\,186}=x_1x_3^{6}x_4^{3}x_5^{11}$, & $\mathcal Y_{21,\,187}=x_1x_3^{6}x_4^{11}x_5^{3}$, & $\mathcal Y_{21,\,188}=x_1x_2^{3}x_4^{6}x_5^{11}$, \\
$\mathcal Y_{21,\,189}=x_1x_2^{3}x_3^{6}x_5^{11}$, & $\mathcal Y_{21,\,190}=x_1x_2^{3}x_3^{6}x_4^{11}$, & $\mathcal Y_{21,\,191}=x_1x_2^{6}x_4^{3}x_5^{11}$, & $\mathcal Y_{21,\,192}=x_1x_2^{6}x_4^{11}x_5^{3}$, \\
$\mathcal Y_{21,\,193}=x_1x_2^{6}x_3^{3}x_5^{11}$, & $\mathcal Y_{21,\,194}=x_1x_2^{6}x_3^{3}x_4^{11}$, & $\mathcal Y_{21,\,195}=x_1x_2^{6}x_3^{11}x_5^{3}$, & $\mathcal Y_{21,\,196}=x_1x_2^{6}x_3^{11}x_4^{3}$, \\
$\mathcal Y_{21,\,197}=x_1^{3}x_3x_4^{6}x_5^{11}$, & $\mathcal Y_{21,\,198}=x_1^{3}x_2x_4^{6}x_5^{11}$, & $\mathcal Y_{21,\,199}=x_1^{3}x_2x_3^{6}x_5^{11}$, & $\mathcal Y_{21,\,200}=x_1^{3}x_2x_3^{6}x_4^{11}$, \\
$\mathcal Y_{21,\,201}=x_2x_3^{3}x_4^{7}x_5^{10}$, & $\mathcal Y_{21,\,202}=x_2x_3^{7}x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,203}=x_2x_3^{7}x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,204}=x_2^{3}x_3x_4^{7}x_5^{10}$, \\
$\mathcal Y_{21,\,205}=x_2^{3}x_3^{7}x_4x_5^{10}$, & $\mathcal Y_{21,\,206}=x_2^{7}x_3x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,207}=x_2^{7}x_3x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,208}=x_2^{7}x_3^{3}x_4x_5^{10}$, \\
$\mathcal Y_{21,\,209}=x_1x_3^{3}x_4^{7}x_5^{10}$, & $\mathcal Y_{21,\,210}=x_1x_3^{7}x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,211}=x_1x_3^{7}x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,212}=x_1x_2^{3}x_4^{7}x_5^{10}$, \\
$\mathcal Y_{21,\,213}=x_1x_2^{3}x_3^{7}x_5^{10}$, & $\mathcal Y_{21,\,214}=x_1x_2^{3}x_3^{7}x_4^{10}$, & $\mathcal Y_{21,\,215}=x_1x_2^{7}x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,216}=x_1x_2^{7}x_4^{10}x_5^{3}$, \\
$\mathcal Y_{21,\,217}=x_1x_2^{7}x_3^{3}x_5^{10}$, & $\mathcal Y_{21,\,218}=x_1x_2^{7}x_3^{3}x_4^{10}$, & $\mathcal Y_{21,\,219}=x_1x_2^{7}x_3^{10}x_5^{3}$, & $\mathcal Y_{21,\,220}=x_1x_2^{7}x_3^{10}x_4^{3}$, \\
$\mathcal Y_{21,\,221}=x_1^{3}x_3x_4^{7}x_5^{10}$, & $\mathcal Y_{21,\,222}=x_1^{3}x_3^{7}x_4x_5^{10}$, & $\mathcal Y_{21,\,223}=x_1^{3}x_2x_4^{7}x_5^{10}$, & $\mathcal Y_{21,\,224}=x_1^{3}x_2x_3^{7}x_5^{10}$, \\
$\mathcal Y_{21,\,225}=x_1^{3}x_2x_3^{7}x_4^{10}$, & $\mathcal Y_{21,\,226}=x_1^{3}x_2^{7}x_4x_5^{10}$, & $\mathcal Y_{21,\,227}=x_1^{3}x_2^{7}x_3x_5^{10}$, & $\mathcal Y_{21,\,228}=x_1^{3}x_2^{7}x_3x_4^{10}$, \\
$\mathcal Y_{21,\,229}=x_1^{7}x_3x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,230}=x_1^{7}x_3x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,231}=x_1^{7}x_3^{3}x_4x_5^{10}$, & $\mathcal Y_{21,\,232}=x_1^{7}x_2x_4^{3}x_5^{10}$, \\
$\mathcal Y_{21,\,233}=x_1^{7}x_2x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,234}=x_1^{7}x_2x_3^{3}x_5^{10}$, & $\mathcal Y_{21,\,235}=x_1^{7}x_2x_3^{3}x_4^{10}$, & $\mathcal Y_{21,\,236}=x_1^{7}x_2x_3^{10}x_5^{3}$, \\
$\mathcal Y_{21,\,237}=x_1^{7}x_2x_3^{10}x_4^{3}$, & $\mathcal Y_{21,\,238}=x_1^{7}x_2^{3}x_4x_5^{10}$, & $\mathcal Y_{21,\,239}=x_1^{7}x_2^{3}x_3x_5^{10}$, & $\mathcal Y_{21,\,240}=x_1^{7}x_2^{3}x_3x_4^{10}$, \\
$\mathcal Y_{21,\,241}=x_2^{3}x_3^{3}x_4^{13}x_5^{2}$, & $\mathcal Y_{21,\,242}=x_2^{3}x_3^{13}x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,243}=x_2^{3}x_3^{13}x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,244}=x_1^{3}x_3^{3}x_4^{13}x_5^{2}$, \\
$\mathcal Y_{21,\,245}=x_1^{3}x_3^{13}x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,246}=x_1^{3}x_3^{13}x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,247}=x_1^{3}x_2^{3}x_4^{13}x_5^{2}$, & $\mathcal Y_{21,\,248}=x_1^{3}x_2^{3}x_3^{13}x_5^{2}$, \\
$\mathcal Y_{21,\,249}=x_1^{3}x_2^{3}x_3^{13}x_4^{2}$, & $\mathcal Y_{21,\,250}=x_1^{3}x_2^{13}x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,251}=x_1^{3}x_2^{13}x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,252}=x_1^{3}x_2^{13}x_3^{2}x_5^{3}$, \\
$\mathcal Y_{21,\,253}=x_1^{3}x_2^{13}x_3^{2}x_4^{3}$, & $\mathcal Y_{21,\,254}=x_1^{3}x_2^{13}x_3^{3}x_5^{2}$, & $\mathcal Y_{21,\,255}=x_1^{3}x_2^{13}x_3^{3}x_4^{2}$, & $\mathcal Y_{21,\,256}=x_2^{3}x_3^{5}x_4^{2}x_5^{11}$, \\
$\mathcal Y_{21,\,257}=x_2^{3}x_3^{5}x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,258}=x_1^{3}x_3^{5}x_4^{2}x_5^{11}$, & $\mathcal Y_{21,\,259}=x_1^{3}x_3^{5}x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,260}=x_1^{3}x_2^{5}x_4^{2}x_5^{11}$, \\
$\mathcal Y_{21,\,261}=x_1^{3}x_2^{5}x_4^{11}x_5^{2}$, & $\mathcal Y_{21,\,262}=x_1^{3}x_2^{5}x_3^{2}x_5^{11}$, & $\mathcal Y_{21,\,263}=x_1^{3}x_2^{5}x_3^{2}x_4^{11}$, & $\mathcal Y_{21,\,264}=x_1^{3}x_2^{5}x_3^{11}x_5^{2}$, \\
$\mathcal Y_{21,\,265}=x_1^{3}x_2^{5}x_3^{11}x_4^{2}$, & $\mathcal Y_{21,\,266}=x_2^{3}x_3^{7}x_4^{9}x_5^{2}$, & $\mathcal Y_{21,\,267}=x_2^{7}x_3^{3}x_4^{9}x_5^{2}$, & $\mathcal Y_{21,\,268}=x_2^{7}x_3^{9}x_4^{2}x_5^{3}$, \\
$\mathcal Y_{21,\,269}=x_2^{7}x_3^{9}x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,270}=x_1^{3}x_3^{7}x_4^{9}x_5^{2}$, & $\mathcal Y_{21,\,271}=x_1^{3}x_2^{7}x_4^{9}x_5^{2}$, & $\mathcal Y_{21,\,272}=x_1^{3}x_2^{7}x_3^{9}x_5^{2}$, \\
$\mathcal Y_{21,\,273}=x_1^{3}x_2^{7}x_3^{9}x_4^{2}$, & $\mathcal Y_{21,\,274}=x_1^{7}x_3^{3}x_4^{9}x_5^{2}$, & $\mathcal Y_{21,\,275}=x_1^{7}x_3^{9}x_4^{2}x_5^{3}$, & $\mathcal Y_{21,\,276}=x_1^{7}x_3^{9}x_4^{3}x_5^{2}$, \\
$\mathcal Y_{21,\,277}=x_1^{7}x_2^{3}x_4^{9}x_5^{2}$, & $\mathcal Y_{21,\,278}=x_1^{7}x_2^{3}x_3^{9}x_5^{2}$, & $\mathcal Y_{21,\,279}=x_1^{7}x_2^{3}x_3^{9}x_4^{2}$, & $\mathcal Y_{21,\,280}=x_1^{7}x_2^{9}x_4^{2}x_5^{3}$, \\
$\mathcal Y_{21,\,281}=x_1^{7}x_2^{9}x_4^{3}x_5^{2}$, & $\mathcal Y_{21,\,282}=x_1^{7}x_2^{9}x_3^{2}x_5^{3}$, & $\mathcal Y_{21,\,283}=x_1^{7}x_2^{9}x_3^{2}x_4^{3}$, & $\mathcal Y_{21,\,284}=x_1^{7}x_2^{9}x_3^{3}x_5^{2}$, \\
$\mathcal Y_{21,\,285}=x_1^{7}x_2^{9}x_3^{3}x_4^{2}$, & $\mathcal Y_{21,\,286}=x_2^{3}x_3^{3}x_4^{3}x_5^{12}$, & $\mathcal Y_{21,\,287}=x_2^{3}x_3^{3}x_4^{12}x_5^{3}$, & $\mathcal Y_{21,\,288}=x_1^{3}x_3^{3}x_4^{3}x_5^{12}$, \\
$\mathcal Y_{21,\,289}=x_1^{3}x_3^{3}x_4^{12}x_5^{3}$, & $\mathcal Y_{21,\,290}=x_1^{3}x_2^{3}x_4^{3}x_5^{12}$, & $\mathcal Y_{21,\,291}=x_1^{3}x_2^{3}x_4^{12}x_5^{3}$, & $\mathcal Y_{21,\,292}=x_1^{3}x_2^{3}x_3^{3}x_5^{12}$, \\
$\mathcal Y_{21,\,293}=x_1^{3}x_2^{3}x_3^{3}x_4^{12}$, & $\mathcal Y_{21,\,294}=x_1^{3}x_2^{3}x_3^{12}x_5^{3}$, & $\mathcal Y_{21,\,295}=x_1^{3}x_2^{3}x_3^{12}x_4^{3}$, & $\mathcal Y_{21,\,296}=x_2^{3}x_3^{3}x_4^{4}x_5^{11}$, \\
$\mathcal Y_{21,\,297}=x_1^{3}x_3^{3}x_4^{4}x_5^{11}$, & $\mathcal Y_{21,\,298}=x_1^{3}x_2^{3}x_4^{4}x_5^{11}$, & $\mathcal Y_{21,\,299}=x_1^{3}x_2^{3}x_3^{4}x_5^{11}$, & $\mathcal Y_{21,\,300}=x_1^{3}x_2^{3}x_3^{4}x_4^{11}$, \\
$\mathcal Y_{21,\,301}=x_2^{3}x_3^{3}x_4^{5}x_5^{10}$, & $\mathcal Y_{21,\,302}=x_2^{3}x_3^{5}x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,303}=x_2^{3}x_3^{5}x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,304}=x_1^{3}x_3^{3}x_4^{5}x_5^{10}$, \\
\end{tabular}%
\end{center}

\newpage
\begin{center}
\begin{tabular}{llll}
$\mathcal Y_{21,\,305}=x_1^{3}x_3^{5}x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,306}=x_1^{3}x_3^{5}x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,307}=x_1^{3}x_2^{3}x_4^{5}x_5^{10}$, & $\mathcal Y_{21,\,308}=x_1^{3}x_2^{3}x_3^{5}x_5^{10}$, \\
$\mathcal Y_{21,\,309}=x_1^{3}x_2^{3}x_3^{5}x_4^{10}$, & $\mathcal Y_{21,\,310}=x_1^{3}x_2^{5}x_4^{3}x_5^{10}$, & $\mathcal Y_{21,\,311}=x_1^{3}x_2^{5}x_4^{10}x_5^{3}$, & $\mathcal Y_{21,\,312}=x_1^{3}x_2^{5}x_3^{3}x_5^{10}$, \\
$\mathcal Y_{21,\,313}=x_1^{3}x_2^{5}x_3^{3}x_4^{10}$, & $\mathcal Y_{21,\,314}=x_1^{3}x_2^{5}x_3^{10}x_5^{3}$, & $\mathcal Y_{21,\,315}=x_1^{3}x_2^{5}x_3^{10}x_4^{3}$, & $\mathcal Y_{21,\,316}=x_2^{3}x_3^{3}x_4^{7}x_5^{8}$, \\
$\mathcal Y_{21,\,317}=x_2^{3}x_3^{7}x_4^{3}x_5^{8}$, & $\mathcal Y_{21,\,318}=x_2^{3}x_3^{7}x_4^{8}x_5^{3}$, & $\mathcal Y_{21,\,319}=x_2^{7}x_3^{3}x_4^{3}x_5^{8}$, & $\mathcal Y_{21,\,320}=x_2^{7}x_3^{3}x_4^{8}x_5^{3}$, \\
$\mathcal Y_{21,\,321}=x_1^{3}x_3^{3}x_4^{7}x_5^{8}$, & $\mathcal Y_{21,\,322}=x_1^{3}x_3^{7}x_4^{3}x_5^{8}$, & $\mathcal Y_{21,\,323}=x_1^{3}x_3^{7}x_4^{8}x_5^{3}$, & $\mathcal Y_{21,\,324}=x_1^{3}x_2^{3}x_4^{7}x_5^{8}$, \\
$\mathcal Y_{21,\,325}=x_1^{3}x_2^{3}x_3^{7}x_5^{8}$, & $\mathcal Y_{21,\,326}=x_1^{3}x_2^{3}x_3^{7}x_4^{8}$, & $\mathcal Y_{21,\,327}=x_1^{3}x_2^{7}x_4^{3}x_5^{8}$, & $\mathcal Y_{21,\,328}=x_1^{3}x_2^{7}x_4^{8}x_5^{3}$, \\
$\mathcal Y_{21,\,329}=x_1^{3}x_2^{7}x_3^{3}x_5^{8}$, & $\mathcal Y_{21,\,330}=x_1^{3}x_2^{7}x_3^{3}x_4^{8}$, & $\mathcal Y_{21,\,331}=x_1^{3}x_2^{7}x_3^{8}x_5^{3}$, & $\mathcal Y_{21,\,332}=x_1^{3}x_2^{7}x_3^{8}x_4^{3}$, \\
$\mathcal Y_{21,\,333}=x_1^{7}x_3^{3}x_4^{3}x_5^{8}$, & $\mathcal Y_{21,\,334}=x_1^{7}x_3^{3}x_4^{8}x_5^{3}$, & $\mathcal Y_{21,\,335}=x_1^{7}x_2^{3}x_4^{3}x_5^{8}$, & $\mathcal Y_{21,\,336}=x_1^{7}x_2^{3}x_4^{8}x_5^{3}$, \\
$\mathcal Y_{21,\,337}=x_1^{7}x_2^{3}x_3^{3}x_5^{8}$, & $\mathcal Y_{21,\,338}=x_1^{7}x_2^{3}x_3^{3}x_4^{8}$, & $\mathcal Y_{21,\,339}=x_1^{7}x_2^{3}x_3^{8}x_5^{3}$, & $\mathcal Y_{21,\,340}=x_1^{7}x_2^{3}x_3^{8}x_4^{3}$,
\end{tabular}
\begin{tabular}{llll}

$\mathcal Y_{21,\,341}=x_3^{7}x_4^{7}x_5^{7}$, & $\mathcal Y_{21,\,342}=x_2^{7}x_4^{7}x_5^{7}$, & $\mathcal Y_{21,\,343}=x_2^{7}x_3^{7}x_5^{7}$, & $\mathcal Y_{21,\,344}=x_2^{7}x_3^{7}x_4^{7}$, \\
$\mathcal Y_{21,\,345}=x_1^{7}x_4^{7}x_5^{7}$, & $\mathcal Y_{21,\,346}=x_1^{7}x_3^{7}x_5^{7}$, & $\mathcal Y_{21,\,347}=x_1^{7}x_3^{7}x_4^{7}$, & $\mathcal Y_{21,\,348}=x_1^{7}x_2^{7}x_5^{7}$, \\
$\mathcal Y_{21,\,349}=x_1^{7}x_2^{7}x_4^{7}$, & $\mathcal Y_{21,\,350}=x_1^{7}x_2^{7}x_3^{7}$, & $\mathcal Y_{21,\,351}=x_2x_3^{6}x_4^{7}x_5^{7}$, & $\mathcal Y_{21,\,352}=x_2x_3^{7}x_4^{6}x_5^{7}$, \\
$\mathcal Y_{21,\,353}=x_2x_3^{7}x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,354}=x_2^{7}x_3x_4^{6}x_5^{7}$, & $\mathcal Y_{21,\,355}=x_2^{7}x_3x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,356}=x_2^{7}x_3^{7}x_4x_5^{6}$, \\
$\mathcal Y_{21,\,357}=x_1x_3^{6}x_4^{7}x_5^{7}$, & $\mathcal Y_{21,\,358}=x_1x_3^{7}x_4^{6}x_5^{7}$, & $\mathcal Y_{21,\,359}=x_1x_3^{7}x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,360}=x_1x_2^{6}x_4^{7}x_5^{7}$, \\
$\mathcal Y_{21,\,361}=x_1x_2^{6}x_3^{7}x_5^{7}$, & $\mathcal Y_{21,\,362}=x_1x_2^{6}x_3^{7}x_4^{7}$, & $\mathcal Y_{21,\,363}=x_1x_2^{7}x_4^{6}x_5^{7}$, & $\mathcal Y_{21,\,364}=x_1x_2^{7}x_4^{7}x_5^{6}$, \\
$\mathcal Y_{21,\,365}=x_1x_2^{7}x_3^{6}x_5^{7}$, & $\mathcal Y_{21,\,366}=x_1x_2^{7}x_3^{6}x_4^{7}$, & $\mathcal Y_{21,\,367}=x_1x_2^{7}x_3^{7}x_5^{6}$, & $\mathcal Y_{21,\,368}=x_1x_2^{7}x_3^{7}x_4^{6}$, \\
$\mathcal Y_{21,\,369}=x_1^{7}x_3x_4^{6}x_5^{7}$, & $\mathcal Y_{21,\,370}=x_1^{7}x_3x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,371}=x_1^{7}x_3^{7}x_4x_5^{6}$, & $\mathcal Y_{21,\,372}=x_1^{7}x_2x_4^{6}x_5^{7}$, \\
$\mathcal Y_{21,\,373}=x_1^{7}x_2x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,374}=x_1^{7}x_2x_3^{6}x_5^{7}$, & $\mathcal Y_{21,\,375}=x_1^{7}x_2x_3^{6}x_4^{7}$, & $\mathcal Y_{21,\,376}=x_1^{7}x_2x_3^{7}x_5^{6}$, \\
$\mathcal Y_{21,\,377}=x_1^{7}x_2x_3^{7}x_4^{6}$, & $\mathcal Y_{21,\,378}=x_1^{7}x_2^{7}x_4x_5^{6}$, & $\mathcal Y_{21,\,379}=x_1^{7}x_2^{7}x_3x_5^{6}$, & $\mathcal Y_{21,\,380}=x_1^{7}x_2^{7}x_3x_4^{6}$, \\
$\mathcal Y_{21,\,381}=x_2^{3}x_3^{5}x_4^{6}x_5^{7}$, & $\mathcal Y_{21,\,382}=x_2^{3}x_3^{5}x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,383}=x_2^{3}x_3^{7}x_4^{5}x_5^{6}$, & $\mathcal Y_{21,\,384}=x_2^{7}x_3^{3}x_4^{5}x_5^{6}$, \\
$\mathcal Y_{21,\,385}=x_1^{3}x_3^{5}x_4^{6}x_5^{7}$, & $\mathcal Y_{21,\,386}=x_1^{3}x_3^{5}x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,387}=x_1^{3}x_3^{7}x_4^{5}x_5^{6}$, & $\mathcal Y_{21,\,388}=x_1^{3}x_2^{5}x_4^{6}x_5^{7}$, \\
$\mathcal Y_{21,\,389}=x_1^{3}x_2^{5}x_4^{7}x_5^{6}$, & $\mathcal Y_{21,\,390}=x_1^{3}x_2^{5}x_3^{6}x_5^{7}$, & $\mathcal Y_{21,\,391}=x_1^{3}x_2^{5}x_3^{6}x_4^{7}$, & $\mathcal Y_{21,\,392}=x_1^{3}x_2^{5}x_3^{7}x_5^{6}$, \\
$\mathcal Y_{21,\,393}=x_1^{3}x_2^{5}x_3^{7}x_4^{6}$, & $\mathcal Y_{21,\,394}=x_1^{3}x_2^{7}x_4^{5}x_5^{6}$, & $\mathcal Y_{21,\,395}=x_1^{3}x_2^{7}x_3^{5}x_5^{6}$, & $\mathcal Y_{21,\,396}=x_1^{3}x_2^{7}x_3^{5}x_4^{6}$, \\
$\mathcal Y_{21,\,397}=x_1^{7}x_3^{3}x_4^{5}x_5^{6}$, & $\mathcal Y_{21,\,398}=x_1^{7}x_2^{3}x_4^{5}x_5^{6}$, & $\mathcal Y_{21,\,399}=x_1^{7}x_2^{3}x_3^{5}x_5^{6}$, & $\mathcal Y_{21,\,400}=x_1^{7}x_2^{3}x_3^{5}x_4^{6}$.
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lrr}
$\mathcal Y_{47,\,1}=x_1x_2x_3x_4^{14}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,2}=x_1x_2x_3x_4^{30}x_5^{14}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,3}=x_1x_2x_3^{14}x_4x_5^{30}$,} \\
$\mathcal Y_{47,\,4}=x_1x_2x_3^{14}x_4^{30}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,5}=x_1x_2x_3^{30}x_4x_5^{14}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,6}=x_1x_2x_3^{30}x_4^{14}x_5$,} \\
$\mathcal Y_{47,\,7}=x_1x_2^{14}x_3x_4x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,8}=x_1x_2^{14}x_3x_4^{30}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,9}=x_1x_2^{30}x_3x_4x_5^{14}$,} \\
$\mathcal Y_{47,\,10}=x_1x_2^{30}x_3x_4^{14}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,11}=x_1x_2x_3^{2}x_4^{12}x_5^{31}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,12}=x_1x_2x_3^{2}x_4^{31}x_5^{12}$,} \\
$\mathcal Y_{47,\,13}=x_1x_2x_3^{31}x_4^{2}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,14}=x_1x_2^{2}x_3x_4^{12}x_5^{31}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,15}=x_1x_2^{2}x_3x_4^{31}x_5^{12}$,} \\
$\mathcal Y_{47,\,16}=x_1x_2^{2}x_3^{31}x_4x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,17}=x_1x_2^{31}x_3x_4^{2}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,18}=x_1x_2^{31}x_3^{2}x_4x_5^{12}$,} \\
$\mathcal Y_{47,\,19}=x_1^{31}x_2x_3x_4^{2}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,20}=x_1^{31}x_2x_3^{2}x_4x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,21}=x_1x_2^{2}x_3^{12}x_4x_5^{31}$,} \\
$\mathcal Y_{47,\,22}=x_1x_2^{2}x_3^{12}x_4^{31}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,23}=x_1x_2^{2}x_3^{31}x_4^{12}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,24}=x_1x_2^{31}x_3^{2}x_4^{12}x_5$,} \\
$\mathcal Y_{47,\,25}=x_1^{31}x_2x_3^{2}x_4^{12}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,26}=x_1x_2x_3^{2}x_4^{13}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,27}=x_1x_2x_3^{2}x_4^{30}x_5^{13}$,} \\
$\mathcal Y_{47,\,28}=x_1x_2x_3^{30}x_4^{2}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,29}=x_1x_2^{2}x_3x_4^{13}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,30}=x_1x_2^{2}x_3x_4^{30}x_5^{13}$,} \\
$\mathcal Y_{47,\,31}=x_1x_2^{2}x_3^{13}x_4x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,32}=x_1x_2^{2}x_3^{13}x_4^{30}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,33}=x_1x_2^{30}x_3x_4^{2}x_5^{13}$,} \\
$\mathcal Y_{47,\,34}=x_1x_2x_3^{2}x_4^{14}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,35}=x_1x_2x_3^{2}x_4^{29}x_5^{14}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,36}=x_1x_2x_3^{14}x_4^{2}x_5^{29}$,} \\
$\mathcal Y_{47,\,37}=x_1x_2^{2}x_3x_4^{14}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,38}=x_1x_2^{2}x_3x_4^{29}x_5^{14}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,39}=x_1x_2^{2}x_3^{29}x_4x_5^{14}$,} \\
$\mathcal Y_{47,\,40}=x_1x_2^{2}x_3^{29}x_4^{14}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,41}=x_1x_2^{14}x_3x_4^{2}x_5^{29}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,42}=x_1x_2x_3^{2}x_4^{15}x_5^{28}$,} \\
$\mathcal Y_{47,\,43}=x_1x_2x_3^{2}x_4^{28}x_5^{15}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,44}=x_1x_2x_3^{15}x_4^{2}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,45}=x_1x_2^{2}x_3x_4^{15}x_5^{28}$,} \\
$\mathcal Y_{47,\,46}=x_1x_2^{2}x_3x_4^{28}x_5^{15}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,47}=x_1x_2^{2}x_3^{15}x_4x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,48}=x_1x_2^{15}x_3x_4^{2}x_5^{28}$,} \\
$\mathcal Y_{47,\,49}=x_1x_2^{15}x_3^{2}x_4x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,50}=x_1^{15}x_2x_3x_4^{2}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,51}=x_1^{15}x_2x_3^{2}x_4x_5^{28}$,} \\
$\mathcal Y_{47,\,52}=x_1x_2^{2}x_3^{15}x_4^{28}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,53}=x_1x_2^{2}x_3^{28}x_4x_5^{15}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,54}=x_1x_2^{2}x_3^{28}x_4^{15}x_5$,} \\
$\mathcal Y_{47,\,55}=x_1x_2^{15}x_3^{2}x_4^{28}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,56}=x_1^{15}x_2x_3^{2}x_4^{28}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,57}=x_1x_2x_3^{3}x_4^{12}x_5^{30}$,} \\
$\mathcal Y_{47,\,58}=x_1x_2x_3^{3}x_4^{30}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,59}=x_1x_2x_3^{30}x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,60}=x_1x_2^{3}x_3x_4^{12}x_5^{30}$,} \\
$\mathcal Y_{47,\,61}=x_1x_2^{3}x_3x_4^{30}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,62}=x_1x_2^{3}x_3^{12}x_4x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,63}=x_1x_2^{3}x_3^{12}x_4^{30}x_5$,} \\
$\mathcal Y_{47,\,64}=x_1x_2^{3}x_3^{30}x_4x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,65}=x_1x_2^{30}x_3x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,66}=x_1x_2^{30}x_3^{3}x_4x_5^{12}$,} \\
$\mathcal Y_{47,\,67}=x_1^{3}x_2x_3x_4^{12}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,68}=x_1^{3}x_2x_3x_4^{30}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,69}=x_1^{3}x_2x_3^{12}x_4x_5^{30}$,} \\
$\mathcal Y_{47,\,70}=x_1^{3}x_2x_3^{12}x_4^{30}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,71}=x_1^{3}x_2x_3^{30}x_4x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,72}=x_1x_2^{3}x_3^{30}x_4^{12}x_5$,} \\
$\mathcal Y_{47,\,73}=x_1^{3}x_2x_3^{30}x_4^{12}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,74}=x_1x_2x_3^{3}x_4^{14}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,75}=x_1x_2x_3^{3}x_4^{28}x_5^{14}$,} \\
$\mathcal Y_{47,\,76}=x_1x_2x_3^{14}x_4^{3}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,77}=x_1x_2^{3}x_3x_4^{14}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,78}=x_1x_2^{3}x_3x_4^{28}x_5^{14}$,} \\
$\mathcal Y_{47,\,79}=x_1x_2^{3}x_3^{14}x_4x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,80}=x_1x_2^{3}x_3^{28}x_4x_5^{14}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,81}=x_1x_2^{3}x_3^{28}x_4^{14}x_5$,} \\
$\mathcal Y_{47,\,82}=x_1x_2^{14}x_3x_4^{3}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,83}=x_1x_2^{14}x_3^{3}x_4x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,84}=x_1^{3}x_2x_3x_4^{14}x_5^{28}$,} \\
$\mathcal Y_{47,\,85}=x_1^{3}x_2x_3x_4^{28}x_5^{14}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,86}=x_1^{3}x_2x_3^{14}x_4x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,87}=x_1^{3}x_2x_3^{28}x_4x_5^{14}$,} \\
$\mathcal Y_{47,\,88}=x_1^{3}x_2x_3^{28}x_4^{14}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,89}=x_1x_2^{3}x_3^{14}x_4^{28}x_5$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,90}=x_1^{3}x_2x_3^{14}x_4^{28}x_5$,} \\
$\mathcal Y_{47,\,91}=x_1x_2x_3^{6}x_4^{10}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,92}=x_1x_2^{6}x_3x_4^{10}x_5^{29}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,93}=x_1x_2x_3^{6}x_4^{11}x_5^{28}$,} \\
$\mathcal Y_{47,\,94}=x_1x_2^{6}x_3x_4^{11}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,95}=x_1x_2^{6}x_3^{11}x_4x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,96}=x_1x_2x_3^{6}x_4^{27}x_5^{12}$,} \\
$\mathcal Y_{47,\,97}=x_1x_2^{6}x_3x_4^{27}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,98}=x_1x_2^{6}x_3^{27}x_4x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,99}=x_1x_2x_3^{6}x_4^{26}x_5^{13}$,} \\
$\mathcal Y_{47,\,100}=x_1x_2^{6}x_3x_4^{26}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,101}=x_1x_2x_3^{7}x_4^{10}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,102}=x_1x_2^{7}x_3x_4^{10}x_5^{28}$,} \\
\end{tabular}%
\end{center}

\newpage
\begin{center}
\begin{tabular}{llll}
$\mathcal Y_{47,\,103}=x_1x_2^{7}x_3^{10}x_4x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,104}=x_1^{7}x_2x_3x_4^{10}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,105}=x_1^{7}x_2x_3^{10}x_4x_5^{28}$,} \\
$\mathcal Y_{47,\,106}=x_1x_2x_3^{7}x_4^{26}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,107}=x_1x_2^{7}x_3x_4^{26}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,108}=x_1x_2^{7}x_3^{26}x_4x_5^{12}$,} \\
$\mathcal Y_{47,\,109}=x_1^{7}x_2x_3x_4^{26}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,110}=x_1^{7}x_2x_3^{26}x_4x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,111}=x_1x_2^{2}x_3^{13}x_4^{2}x_5^{29}$,} \\
$\mathcal Y_{47,\,112}=x_1x_2^{2}x_3^{29}x_4^{2}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,113}=x_1x_2^{2}x_3^{3}x_4^{12}x_5^{29}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,114}=x_1x_2^{2}x_3^{3}x_4^{29}x_5^{12}$,} \\
$\mathcal Y_{47,\,115}=x_1x_2^{2}x_3^{29}x_4^{3}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,116}=x_1x_2^{3}x_3^{2}x_4^{12}x_5^{29}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,117}=x_1x_2^{3}x_3^{2}x_4^{29}x_5^{12}$,} \\
$\mathcal Y_{47,\,118}=x_1x_2^{3}x_3^{12}x_4^{2}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,119}=x_1x_2^{3}x_3^{29}x_4^{2}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,120}=x_1^{3}x_2x_3^{2}x_4^{12}x_5^{29}$,} \\
$\mathcal Y_{47,\,121}=x_1^{3}x_2x_3^{2}x_4^{29}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,122}=x_1^{3}x_2x_3^{12}x_4^{2}x_5^{29}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,123}=x_1^{3}x_2x_3^{29}x_4^{2}x_5^{12}$,} \\
$\mathcal Y_{47,\,124}=x_1^{3}x_2^{29}x_3x_4^{2}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,125}=x_1^{3}x_2^{29}x_3^{2}x_4x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,126}=x_1^{3}x_2^{29}x_3^{2}x_4^{12}x_5$,} \\
$\mathcal Y_{47,\,127}=x_1x_2^{2}x_3^{12}x_4^{3}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,128}=x_1x_2^{2}x_3^{3}x_4^{13}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,129}=x_1x_2^{2}x_3^{3}x_4^{28}x_5^{13}$,} \\
$\mathcal Y_{47,\,130}=x_1x_2^{2}x_3^{13}x_4^{3}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,131}=x_1x_2^{3}x_3^{2}x_4^{13}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,132}=x_1x_2^{3}x_3^{2}x_4^{28}x_5^{13}$,} \\
$\mathcal Y_{47,\,133}=x_1x_2^{3}x_3^{13}x_4^{2}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,134}=x_1x_2^{3}x_3^{28}x_4^{2}x_5^{13}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,135}=x_1^{3}x_2x_3^{2}x_4^{13}x_5^{28}$,} \\
$\mathcal Y_{47,\,136}=x_1^{3}x_2x_3^{2}x_4^{28}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,137}=x_1^{3}x_2x_3^{13}x_4^{2}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,138}=x_1^{3}x_2x_3^{28}x_4^{2}x_5^{13}$,} \\
$\mathcal Y_{47,\,139}=x_1^{3}x_2^{13}x_3x_4^{2}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,140}=x_1^{3}x_2^{13}x_3^{2}x_4x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,141}=x_1^{3}x_2^{13}x_3^{2}x_4^{28}x_5$,} \\
$\mathcal Y_{47,\,142}=x_1x_2^{2}x_3^{28}x_4^{3}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,143}=x_1x_2^{2}x_3^{4}x_4^{9}x_5^{31}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,144}=x_1x_2^{2}x_3^{4}x_4^{31}x_5^{9}$,} \\
$\mathcal Y_{47,\,145}=x_1x_2^{2}x_3^{31}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,146}=x_1x_2^{31}x_3^{2}x_4^{4}x_5^{9}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,147}=x_1^{31}x_2x_3^{2}x_4^{4}x_5^{9}$,} \\
$\mathcal Y_{47,\,148}=x_1x_2^{2}x_3^{4}x_4^{11}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,149}=x_1x_2^{2}x_3^{4}x_4^{27}x_5^{13}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,150}=x_1x_2^{2}x_3^{4}x_4^{15}x_5^{25}$,} \\
$\mathcal Y_{47,\,151}=x_1x_2^{2}x_3^{4}x_4^{25}x_5^{15}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,152}=x_1x_2^{2}x_3^{15}x_4^{4}x_5^{25}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,153}=x_1x_2^{15}x_3^{2}x_4^{4}x_5^{25}$,} \\
$\mathcal Y_{47,\,154}=x_1^{15}x_2x_3^{2}x_4^{4}x_5^{25}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,155}=x_1x_2^{2}x_3^{5}x_4^{8}x_5^{31}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,156}=x_1x_2^{2}x_3^{5}x_4^{31}x_5^{8}$,} \\
$\mathcal Y_{47,\,157}=x_1x_2^{2}x_3^{31}x_4^{5}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,158}=x_1x_2^{31}x_3^{2}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,159}=x_1^{31}x_2x_3^{2}x_4^{5}x_5^{8}$,} \\
$\mathcal Y_{47,\,160}=x_1x_2^{2}x_3^{5}x_4^{30}x_5^{9}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,161}=x_1x_2^{2}x_3^{5}x_4^{9}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,162}=x_1x_2^{2}x_3^{5}x_4^{10}x_5^{29}$,} \\
$\mathcal Y_{47,\,163}=x_1x_2^{2}x_3^{5}x_4^{11}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,164}=x_1x_2^{2}x_3^{5}x_4^{27}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,165}=x_1x_2^{2}x_3^{5}x_4^{26}x_5^{13}$,} \\
$\mathcal Y_{47,\,166}=x_1x_2^{2}x_3^{5}x_4^{14}x_5^{25}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,167}=x_1x_2^{2}x_3^{5}x_4^{25}x_5^{14}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,168}=x_1x_2^{2}x_3^{5}x_4^{15}x_5^{24}$,} \\
$\mathcal Y_{47,\,169}=x_1x_2^{2}x_3^{5}x_4^{24}x_5^{15}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,170}=x_1x_2^{2}x_3^{15}x_4^{5}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,171}=x_1x_2^{15}x_3^{2}x_4^{5}x_5^{24}$,} \\
$\mathcal Y_{47,\,172}=x_1^{15}x_2x_3^{2}x_4^{5}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,173}=x_1x_2^{2}x_3^{7}x_4^{8}x_5^{29}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,174}=x_1x_2^{2}x_3^{7}x_4^{29}x_5^{8}$,} \\
$\mathcal Y_{47,\,175}=x_1x_2^{7}x_3^{2}x_4^{8}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,176}=x_1x_2^{7}x_3^{2}x_4^{29}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,177}=x_1^{7}x_2x_3^{2}x_4^{8}x_5^{29}$,} \\
$\mathcal Y_{47,\,178}=x_1^{7}x_2x_3^{2}x_4^{29}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,179}=x_1x_2^{2}x_3^{7}x_4^{9}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,180}=x_1x_2^{7}x_3^{2}x_4^{9}x_5^{28}$,} \\
$\mathcal Y_{47,\,181}=x_1^{7}x_2x_3^{2}x_4^{9}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,182}=x_1x_2^{2}x_3^{7}x_4^{25}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,183}=x_1x_2^{7}x_3^{2}x_4^{25}x_5^{12}$,} \\
$\mathcal Y_{47,\,184}=x_1^{7}x_2x_3^{2}x_4^{25}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,185}=x_1x_2^{2}x_3^{7}x_4^{24}x_5^{13}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,186}=x_1x_2^{2}x_3^{7}x_4^{13}x_5^{24}$,} \\
$\mathcal Y_{47,\,187}=x_1x_2^{7}x_3^{2}x_4^{24}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,188}=x_1x_2^{7}x_3^{2}x_4^{13}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,189}=x_1^{7}x_2x_3^{2}x_4^{24}x_5^{13}$,} \\
$\mathcal Y_{47,\,190}=x_1^{7}x_2x_3^{2}x_4^{13}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,191}=x_1x_2^{3}x_3^{3}x_4^{12}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,192}=x_1x_2^{3}x_3^{3}x_4^{28}x_5^{12}$,} \\
$\mathcal Y_{47,\,193}=x_1x_2^{3}x_3^{12}x_4^{3}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,194}=x_1x_2^{3}x_3^{28}x_4^{3}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,195}=x_1^{3}x_2x_3^{3}x_4^{12}x_5^{28}$,} \\
$\mathcal Y_{47,\,196}=x_1^{3}x_2x_3^{3}x_4^{28}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,197}=x_1^{3}x_2x_3^{12}x_4^{3}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,198}=x_1^{3}x_2x_3^{28}x_4^{3}x_5^{12}$,} \\
$\mathcal Y_{47,\,199}=x_1^{3}x_2^{3}x_3x_4^{12}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,200}=x_1^{3}x_2^{3}x_3x_4^{28}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,201}=x_1^{3}x_2^{3}x_3^{12}x_4x_5^{28}$,} \\
$\mathcal Y_{47,\,202}=x_1^{3}x_2^{3}x_3^{28}x_4x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,203}=x_1x_2^{3}x_3^{4}x_4^{8}x_5^{31}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,204}=x_1x_2^{3}x_3^{4}x_4^{31}x_5^{8}$,} \\
$\mathcal Y_{47,\,205}=x_1x_2^{3}x_3^{31}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,206}=x_1x_2^{31}x_3^{3}x_4^{4}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,207}=x_1^{3}x_2x_3^{4}x_4^{8}x_5^{31}$,} \\
$\mathcal Y_{47,\,208}=x_1^{3}x_2x_3^{4}x_4^{31}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,209}=x_1^{3}x_2x_3^{31}x_4^{4}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,210}=x_1^{3}x_2^{31}x_3x_4^{4}x_5^{8}$,} \\
$\mathcal Y_{47,\,211}=x_1^{31}x_2x_3^{3}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,212}=x_1^{31}x_2^{3}x_3x_4^{4}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,213}=x_1x_2^{3}x_3^{4}x_4^{30}x_5^{9}$,} \\
$\mathcal Y_{47,\,214}=x_1x_2^{3}x_3^{30}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,215}=x_1x_2^{3}x_3^{4}x_4^{9}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,216}=x_1^{3}x_2x_3^{4}x_4^{30}x_5^{9}$,} \\
$\mathcal Y_{47,\,217}=x_1^{3}x_2x_3^{30}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,218}=x_1^{3}x_2x_3^{4}x_4^{9}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,219}=x_1x_2^{3}x_3^{4}x_4^{10}x_5^{29}$,} \\
$\mathcal Y_{47,\,220}=x_1^{3}x_2x_3^{4}x_4^{10}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,221}=x_1^{3}x_2^{4}x_3x_4^{10}x_5^{29}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,222}=x_1x_2^{3}x_3^{4}x_4^{11}x_5^{28}$,} \\
$\mathcal Y_{47,\,223}=x_1^{3}x_2x_3^{4}x_4^{11}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,224}=x_1^{3}x_2^{4}x_3x_4^{11}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,225}=x_1^{3}x_2^{4}x_3^{11}x_4x_5^{28}$,} \\
$\mathcal Y_{47,\,226}=x_1x_2^{3}x_3^{4}x_4^{27}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,227}=x_1^{3}x_2x_3^{4}x_4^{27}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,228}=x_1^{3}x_2^{4}x_3x_4^{27}x_5^{12}$,} \\
$\mathcal Y_{47,\,229}=x_1^{3}x_2^{4}x_3^{27}x_4x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,230}=x_1x_2^{3}x_3^{4}x_4^{26}x_5^{13}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,231}=x_1^{3}x_2x_3^{4}x_4^{26}x_5^{13}$,} \\
$\mathcal Y_{47,\,232}=x_1^{3}x_2^{4}x_3x_4^{26}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,233}=x_1x_2^{3}x_3^{4}x_4^{14}x_5^{25}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,234}=x_1x_2^{3}x_3^{14}x_4^{4}x_5^{25}$,} \\
$\mathcal Y_{47,\,235}=x_1x_2^{3}x_3^{4}x_4^{25}x_5^{14}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,236}=x_1^{3}x_2x_3^{4}x_4^{14}x_5^{25}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,237}=x_1^{3}x_2x_3^{14}x_4^{4}x_5^{25}$,} \\
$\mathcal Y_{47,\,238}=x_1^{3}x_2x_3^{4}x_4^{25}x_5^{14}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,239}=x_1x_2^{3}x_3^{4}x_4^{15}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,240}=x_1x_2^{3}x_3^{4}x_4^{24}x_5^{15}$,} \\
$\mathcal Y_{47,\,241}=x_1x_2^{3}x_3^{15}x_4^{4}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,242}=x_1x_2^{15}x_3^{3}x_4^{4}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,243}=x_1^{3}x_2x_3^{4}x_4^{15}x_5^{24}$,} \\
$\mathcal Y_{47,\,244}=x_1^{3}x_2x_3^{4}x_4^{24}x_5^{15}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,245}=x_1^{3}x_2x_3^{15}x_4^{4}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,246}=x_1^{3}x_2^{15}x_3x_4^{4}x_5^{24}$,} \\
$\mathcal Y_{47,\,247}=x_1^{15}x_2x_3^{3}x_4^{4}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,248}=x_1^{15}x_2^{3}x_3x_4^{4}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,249}=x_1x_2^{3}x_3^{30}x_4^{5}x_5^{8}$,} \\
$\mathcal Y_{47,\,250}=x_1x_2^{3}x_3^{5}x_4^{8}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,251}=x_1x_2^{3}x_3^{5}x_4^{30}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,252}=x_1^{3}x_2x_3^{30}x_4^{5}x_5^{8}$,} \\
\end{tabular}%
\end{center}

\newpage
\begin{center}
\begin{tabular}{lrr}
$\mathcal Y_{47,\,253}=x_1^{3}x_2x_3^{5}x_4^{8}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,254}=x_1^{3}x_2x_3^{5}x_4^{30}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,255}=x_1x_2^{3}x_3^{5}x_4^{10}x_5^{28}$,} \\
$\mathcal Y_{47,\,256}=x_1^{3}x_2x_3^{5}x_4^{10}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,257}=x_1^{3}x_2^{5}x_3x_4^{10}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,258}=x_1^{3}x_2^{5}x_3^{10}x_4x_5^{28}$,} \\
$\mathcal Y_{47,\,259}=x_1^{3}x_2^{5}x_3^{10}x_4^{28}x_5$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,260}=x_1x_2^{3}x_3^{5}x_4^{26}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,261}=x_1^{3}x_2x_3^{5}x_4^{26}x_5^{12}$,} \\
$\mathcal Y_{47,\,262}=x_1^{3}x_2^{5}x_3x_4^{26}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,263}=x_1^{3}x_2^{5}x_3^{26}x_4x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,264}=x_1^{3}x_2^{5}x_3^{26}x_4^{12}x_5$,} \\
$\mathcal Y_{47,\,265}=x_1x_2^{3}x_3^{14}x_4^{5}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,266}=x_1x_2^{3}x_3^{5}x_4^{14}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,267}=x_1x_2^{3}x_3^{5}x_4^{24}x_5^{14}$,} \\
$\mathcal Y_{47,\,268}=x_1^{3}x_2x_3^{14}x_4^{5}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,269}=x_1^{3}x_2x_3^{5}x_4^{14}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,270}=x_1^{3}x_2x_3^{5}x_4^{24}x_5^{14}$,} \\
$\mathcal Y_{47,\,271}=x_1x_2^{3}x_3^{6}x_4^{8}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,272}=x_1x_2^{3}x_3^{6}x_4^{29}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,273}=x_1^{3}x_2x_3^{6}x_4^{8}x_5^{29}$,} \\
$\mathcal Y_{47,\,274}=x_1^{3}x_2x_3^{6}x_4^{29}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,275}=x_1x_2^{3}x_3^{6}x_4^{9}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,276}=x_1x_2^{6}x_3^{3}x_4^{9}x_5^{28}$,} \\
$\mathcal Y_{47,\,277}=x_1^{3}x_2x_3^{6}x_4^{9}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,278}=x_1x_2^{3}x_3^{6}x_4^{28}x_5^{9}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,279}=x_1^{3}x_2x_3^{6}x_4^{28}x_5^{9}$,} \\
$\mathcal Y_{47,\,280}=x_1x_2^{3}x_3^{6}x_4^{25}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,281}=x_1x_2^{6}x_3^{3}x_4^{25}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,282}=x_1^{3}x_2x_3^{6}x_4^{25}x_5^{12}$,} \\
$\mathcal Y_{47,\,283}=x_1x_2^{3}x_3^{6}x_4^{12}x_5^{25}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,284}=x_1^{3}x_2x_3^{6}x_4^{12}x_5^{25}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,285}=x_1x_2^{3}x_3^{6}x_4^{24}x_5^{13}$,} \\
$\mathcal Y_{47,\,286}=x_1x_2^{3}x_3^{6}x_4^{13}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,287}=x_1^{3}x_2x_3^{6}x_4^{24}x_5^{13}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,288}=x_1^{3}x_2x_3^{6}x_4^{13}x_5^{24}$,} \\
$\mathcal Y_{47,\,289}=x_1x_2^{3}x_3^{7}x_4^{8}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,290}=x_1x_2^{7}x_3^{3}x_4^{8}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,291}=x_1^{3}x_2x_3^{7}x_4^{8}x_5^{28}$,} \\
$\mathcal Y_{47,\,292}=x_1^{3}x_2^{7}x_3x_4^{8}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,293}=x_1^{7}x_2x_3^{3}x_4^{8}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,294}=x_1^{7}x_2^{3}x_3x_4^{8}x_5^{28}$,} \\
$\mathcal Y_{47,\,295}=x_1x_2^{3}x_3^{7}x_4^{28}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,296}=x_1x_2^{7}x_3^{3}x_4^{28}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,297}=x_1^{3}x_2x_3^{7}x_4^{28}x_5^{8}$,} \\
$\mathcal Y_{47,\,298}=x_1^{3}x_2^{7}x_3x_4^{28}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,299}=x_1^{7}x_2x_3^{3}x_4^{28}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,300}=x_1^{7}x_2^{3}x_3x_4^{28}x_5^{8}$,} \\
$\mathcal Y_{47,\,301}=x_1x_2^{3}x_3^{7}x_4^{24}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,302}=x_1x_2^{7}x_3^{3}x_4^{24}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,303}=x_1^{3}x_2x_3^{7}x_4^{24}x_5^{12}$,} \\
$\mathcal Y_{47,\,304}=x_1^{3}x_2^{7}x_3x_4^{24}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,305}=x_1^{7}x_2x_3^{3}x_4^{24}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,306}=x_1^{7}x_2^{3}x_3x_4^{24}x_5^{12}$,} \\
$\mathcal Y_{47,\,307}=x_1x_2^{3}x_3^{7}x_4^{12}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,308}=x_1x_2^{7}x_3^{3}x_4^{12}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,309}=x_1^{3}x_2x_3^{7}x_4^{12}x_5^{24}$,} \\
$\mathcal Y_{47,\,310}=x_1^{3}x_2^{7}x_3x_4^{12}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,311}=x_1^{7}x_2x_3^{3}x_4^{12}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,312}=x_1^{7}x_2^{3}x_3x_4^{12}x_5^{24}$,} \\
$\mathcal Y_{47,\,313}=x_1x_2^{7}x_3^{27}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,314}=x_1^{7}x_2x_3^{27}x_4^{4}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,315}=x_1^{7}x_2^{27}x_3x_4^{4}x_5^{8}$,} \\
$\mathcal Y_{47,\,316}=x_1x_2^{7}x_3^{11}x_4^{4}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,317}=x_1^{7}x_2x_3^{11}x_4^{4}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,318}=x_1^{7}x_2^{11}x_3x_4^{4}x_5^{24}$,} \\
$\mathcal Y_{47,\,319}=x_1^{3}x_2^{29}x_3^{2}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,320}=x_1^{3}x_2^{13}x_3^{2}x_4^{4}x_5^{25}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,321}=x_1^{3}x_2^{5}x_3^{2}x_4^{8}x_5^{29}$,} \\
$\mathcal Y_{47,\,322}=x_1^{3}x_2^{5}x_3^{2}x_4^{29}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,323}=x_1^{3}x_2^{29}x_3^{2}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,324}=x_1^{3}x_2^{5}x_3^{2}x_4^{9}x_5^{28}$,} \\
$\mathcal Y_{47,\,325}=x_1^{3}x_2^{5}x_3^{2}x_4^{28}x_5^{9}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,326}=x_1^{3}x_2^{5}x_3^{2}x_4^{25}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,327}=x_1^{3}x_2^{5}x_3^{2}x_4^{12}x_5^{25}$,} \\
$\mathcal Y_{47,\,328}=x_1^{3}x_2^{5}x_3^{2}x_4^{24}x_5^{13}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,329}=x_1^{3}x_2^{5}x_3^{2}x_4^{13}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,330}=x_1^{3}x_2^{13}x_3^{2}x_4^{5}x_5^{24}$,} \\
$\mathcal Y_{47,\,331}=x_1^{3}x_2^{3}x_3^{4}x_4^{8}x_5^{29}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,332}=x_1^{3}x_2^{3}x_3^{4}x_4^{29}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,333}=x_1^{3}x_2^{3}x_3^{29}x_4^{4}x_5^{8}$,} \\
$\mathcal Y_{47,\,334}=x_1^{3}x_2^{29}x_3^{3}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,335}=x_1^{3}x_2^{3}x_3^{4}x_4^{9}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,336}=x_1^{3}x_2^{4}x_3^{3}x_4^{9}x_5^{28}$,} \\
$\mathcal Y_{47,\,337}=x_1^{3}x_2^{3}x_3^{4}x_4^{25}x_5^{12}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,338}=x_1^{3}x_2^{4}x_3^{3}x_4^{25}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,339}=x_1^{3}x_2^{3}x_3^{4}x_4^{24}x_5^{13}$,} \\
$\mathcal Y_{47,\,340}=x_1^{3}x_2^{3}x_3^{4}x_4^{13}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,341}=x_1^{3}x_2^{3}x_3^{13}x_4^{4}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,342}=x_1^{3}x_2^{13}x_3^{3}x_4^{4}x_5^{24}$,} \\
$\mathcal Y_{47,\,343}=x_1^{3}x_2^{3}x_3^{5}x_4^{8}x_5^{28}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,344}=x_1^{3}x_2^{5}x_3^{3}x_4^{8}x_5^{28}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,345}=x_1^{3}x_2^{3}x_3^{5}x_4^{28}x_5^{8}$,} \\
$\mathcal Y_{47,\,346}=x_1^{3}x_2^{5}x_3^{3}x_4^{28}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,347}=x_1^{3}x_2^{3}x_3^{5}x_4^{24}x_5^{12}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,348}=x_1^{3}x_2^{5}x_3^{3}x_4^{24}x_5^{12}$,} \\
$\mathcal Y_{47,\,349}=x_1^{3}x_2^{3}x_3^{5}x_4^{12}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,350}=x_1^{3}x_2^{5}x_3^{3}x_4^{12}x_5^{24}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,351}=x_1^{3}x_2^{5}x_3^{27}x_4^{4}x_5^{8}$,} \\
$\mathcal Y_{47,\,352}=x_1^{3}x_2^{5}x_3^{26}x_4^{4}x_5^{9}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,353}=x_1^{3}x_2^{5}x_3^{10}x_4^{4}x_5^{25}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,354}=x_1^{3}x_2^{5}x_3^{11}x_4^{4}x_5^{24}$,} \\
$\mathcal Y_{47,\,355}=x_1^{3}x_2^{7}x_3^{25}x_4^{4}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,356}=x_1^{7}x_2^{3}x_3^{25}x_4^{4}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,357}=x_1^{3}x_2^{7}x_3^{9}x_4^{4}x_5^{24}$,} \\
$\mathcal Y_{47,\,358}=x_1^{7}x_2^{3}x_3^{9}x_4^{4}x_5^{24}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,359}=x_1^{3}x_2^{5}x_3^{26}x_4^{5}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,360}=x_1^{3}x_2^{5}x_3^{10}x_4^{5}x_5^{24}$,} \\
$\mathcal Y_{47,\,361}=x_1^{3}x_2^{5}x_3^{10}x_4^{21}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,362}=x_1^{3}x_2^{5}x_3^{11}x_4^{20}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,363}=x_1^{3}x_2^{5}x_3^{10}x_4^{20}x_5^{9}$,} \\
$\mathcal Y_{47,\,364}=x_1^{3}x_2^{5}x_3^{10}x_4^{12}x_5^{17}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,365}=x_1^{3}x_2^{5}x_3^{10}x_4^{13}x_5^{16}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,366}=x_1^{3}x_2^{5}x_3^{11}x_4^{12}x_5^{16}$,} \\
$\mathcal Y_{47,\,367}=x_1^{3}x_2^{7}x_3^{9}x_4^{20}x_5^{8}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,368}=x_1^{7}x_2^{3}x_3^{9}x_4^{20}x_5^{8}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,369}=x_1^{3}x_2^{7}x_3^{9}x_4^{12}x_5^{16}$,} \\
$\mathcal Y_{47,\,370}=x_1^{7}x_2^{3}x_3^{9}x_4^{12}x_5^{16}$. &       &  
\end{tabular}
\begin{tabular}{lrr}
$\mathcal Y_{47,\,371}=x_1x_2^{3}x_3^{6}x_4^{6}x_5^{31}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,372}=x_1x_2^{3}x_3^{6}x_4^{31}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,373}=x_1x_2^{3}x_3^{31}x_4^{6}x_5^{6}$,} \\
$\mathcal Y_{47,\,374}=x_1x_2^{31}x_3^{3}x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,375}=x_1^{3}x_2x_3^{6}x_4^{6}x_5^{31}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,376}=x_1^{3}x_2x_3^{6}x_4^{31}x_5^{6}$,} \\
$\mathcal Y_{47,\,377}=x_1^{3}x_2x_3^{31}x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,378}=x_1^{3}x_2^{31}x_3x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,379}=x_1^{31}x_2x_3^{3}x_4^{6}x_5^{6}$,} \\
$\mathcal Y_{47,\,380}=x_1^{31}x_2^{3}x_3x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,381}=x_1x_2^{3}x_3^{6}x_4^{7}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,382}=x_1x_2^{3}x_3^{7}x_4^{6}x_5^{30}$,} \\
$\mathcal Y_{47,\,383}=x_1x_2^{3}x_3^{7}x_4^{30}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,384}=x_1x_2^{7}x_3^{3}x_4^{6}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,385}=x_1x_2^{7}x_3^{3}x_4^{30}x_5^{6}$,} \\
$\mathcal Y_{47,\,386}=x_1^{3}x_2x_3^{6}x_4^{7}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,387}=x_1^{3}x_2x_3^{7}x_4^{6}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,388}=x_1^{3}x_2x_3^{7}x_4^{30}x_5^{6}$,} \\
$\mathcal Y_{47,\,389}=x_1^{3}x_2^{7}x_3x_4^{6}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,390}=x_1^{3}x_2^{7}x_3x_4^{30}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,391}=x_1^{7}x_2x_3^{3}x_4^{6}x_5^{30}$,} \\
$\mathcal Y_{47,\,392}=x_1^{7}x_2x_3^{3}x_4^{30}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,393}=x_1^{7}x_2^{3}x_3x_4^{6}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,394}=x_1^{7}x_2^{3}x_3x_4^{30}x_5^{6}$,} \\
$\mathcal Y_{47,\,395}=x_1x_2^{3}x_3^{7}x_4^{14}x_5^{22}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,396}=x_1x_2^{7}x_3^{3}x_4^{14}x_5^{22}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,397}=x_1^{3}x_2x_3^{7}x_4^{14}x_5^{22}$,} \\
\end{tabular}%
\end{center}

\newpage
\begin{center}
\begin{tabular}{lrr}
$\mathcal Y_{47,\,398}=x_1^{3}x_2^{7}x_3x_4^{14}x_5^{22}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,399}=x_1^{7}x_2x_3^{3}x_4^{14}x_5^{22}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,400}=x_1^{7}x_2^{3}x_3x_4^{14}x_5^{22}$,} \\
$\mathcal Y_{47,\,401}=x_1x_2^{7}x_3^{27}x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,402}=x_1^{7}x_2x_3^{27}x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,403}=x_1^{7}x_2^{27}x_3x_4^{6}x_5^{6}$,} \\
$\mathcal Y_{47,\,404}=x_1x_2^{7}x_3^{11}x_4^{6}x_5^{22}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,405}=x_1x_2^{7}x_3^{11}x_4^{22}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,406}=x_1^{7}x_2x_3^{11}x_4^{6}x_5^{22}$,} \\
$\mathcal Y_{47,\,407}=x_1^{7}x_2x_3^{11}x_4^{22}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,408}=x_1^{7}x_2^{11}x_3x_4^{6}x_5^{22}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,409}=x_1^{7}x_2^{11}x_3x_4^{22}x_5^{6}$,} \\
$\mathcal Y_{47,\,410}=x_1^{3}x_2^{5}x_3^{2}x_4^{6}x_5^{31}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,411}=x_1^{3}x_2^{5}x_3^{2}x_4^{31}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,412}=x_1^{3}x_2^{5}x_3^{6}x_4^{2}x_5^{31}$,} \\
$\mathcal Y_{47,\,413}=x_1^{3}x_2^{5}x_3^{6}x_4^{31}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,414}=x_1^{3}x_2^{5}x_3^{31}x_4^{2}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,415}=x_1^{3}x_2^{5}x_3^{31}x_4^{6}x_5^{2}$,} \\
$\mathcal Y_{47,\,416}=x_1^{3}x_2^{31}x_3^{5}x_4^{2}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,417}=x_1^{3}x_2^{31}x_3^{5}x_4^{6}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,418}=x_1^{31}x_2^{3}x_3^{5}x_4^{2}x_5^{6}$,} \\
$\mathcal Y_{47,\,419}=x_1^{31}x_2^{3}x_3^{5}x_4^{6}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,420}=x_1^{3}x_2^{5}x_3^{2}x_4^{7}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,421}=x_1^{3}x_2^{5}x_3^{7}x_4^{2}x_5^{30}$,} \\
$\mathcal Y_{47,\,422}=x_1^{3}x_2^{5}x_3^{7}x_4^{30}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,423}=x_1^{3}x_2^{7}x_3^{5}x_4^{2}x_5^{30}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,424}=x_1^{3}x_2^{7}x_3^{5}x_4^{30}x_5^{2}$,} \\
$\mathcal Y_{47,\,425}=x_1^{7}x_2^{3}x_3^{5}x_4^{2}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,426}=x_1^{7}x_2^{3}x_3^{5}x_4^{30}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,427}=x_1^{3}x_2^{7}x_3^{29}x_4^{2}x_5^{6}$,} \\
$\mathcal Y_{47,\,428}=x_1^{3}x_2^{7}x_3^{29}x_4^{6}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,429}=x_1^{7}x_2^{3}x_3^{29}x_4^{2}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,430}=x_1^{7}x_2^{3}x_3^{29}x_4^{6}x_5^{2}$,} \\
$\mathcal Y_{47,\,431}=x_1^{3}x_2^{7}x_3^{13}x_4^{2}x_5^{22}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,432}=x_1^{3}x_2^{7}x_3^{13}x_4^{22}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,433}=x_1^{7}x_2^{3}x_3^{13}x_4^{2}x_5^{22}$,} \\
$\mathcal Y_{47,\,434}=x_1^{7}x_2^{3}x_3^{13}x_4^{22}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,435}=x_1^{7}x_2^{27}x_3^{5}x_4^{2}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,436}=x_1^{7}x_2^{27}x_3^{5}x_4^{6}x_5^{2}$,} \\
$\mathcal Y_{47,\,437}=x_1^{7}x_2^{11}x_3^{5}x_4^{2}x_5^{22}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,438}=x_1^{7}x_2^{11}x_3^{5}x_4^{22}x_5^{2}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,439}=x_1^{7}x_2^{11}x_3^{21}x_4^{2}x_5^{6}$,} \\
$\mathcal Y_{47,\,440}=x_1^{7}x_2^{11}x_3^{21}x_4^{6}x_5^{2}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,441}=x_1^{3}x_2^{5}x_3^{6}x_4^{30}x_5^{3}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,442}=x_1^{3}x_2^{5}x_3^{6}x_4^{3}x_5^{30}$,} \\
$\mathcal Y_{47,\,443}=x_1^{3}x_2^{3}x_3^{5}x_4^{6}x_5^{30}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,444}=x_1^{3}x_2^{3}x_3^{5}x_4^{30}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,445}=x_1^{3}x_2^{5}x_3^{3}x_4^{6}x_5^{30}$,} \\
$\mathcal Y_{47,\,446}=x_1^{3}x_2^{5}x_3^{3}x_4^{30}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,447}=x_1^{3}x_2^{3}x_3^{5}x_4^{14}x_5^{22}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,448}=x_1^{3}x_2^{5}x_3^{3}x_4^{14}x_5^{22}$,} \\
$\mathcal Y_{47,\,449}=x_1^{3}x_2^{3}x_3^{29}x_4^{6}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,450}=x_1^{3}x_2^{29}x_3^{3}x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,451}=x_1^{3}x_2^{3}x_3^{13}x_4^{6}x_5^{22}$,} \\
$\mathcal Y_{47,\,452}=x_1^{3}x_2^{3}x_3^{13}x_4^{22}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,453}=x_1^{7}x_2^{11}x_3^{5}x_4^{6}x_5^{18}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,454}=x_1^{7}x_2^{11}x_3^{5}x_4^{18}x_5^{6}$,} \\
$\mathcal Y_{47,\,455}=x_1^{3}x_2^{5}x_3^{6}x_4^{7}x_5^{26}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,456}=x_1^{3}x_2^{5}x_3^{7}x_4^{6}x_5^{26}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,457}=x_1^{3}x_2^{5}x_3^{7}x_4^{26}x_5^{6}$,} \\
$\mathcal Y_{47,\,458}=x_1^{3}x_2^{7}x_3^{5}x_4^{6}x_5^{26}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,459}=x_1^{3}x_2^{7}x_3^{5}x_4^{26}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,460}=x_1^{7}x_2^{3}x_3^{5}x_4^{6}x_5^{26}$,} \\
$\mathcal Y_{47,\,461}=x_1^{7}x_2^{3}x_3^{5}x_4^{26}x_5^{6}$, & \multicolumn{1}{l}{$\mathcal Y_{47,\,462}=x_1^{3}x_2^{5}x_3^{11}x_4^{6}x_5^{22}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,463}=x_1^{3}x_2^{5}x_3^{11}x_4^{22}x_5^{6}$,} \\
  \multicolumn{1}{l}{$\mathcal Y_{47,\,464}=x_1^{3}x_2^{5}x_3^{7}x_4^{10}x_5^{22}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,465}=x_1^{3}x_2^{7}x_3^{5}x_4^{10}x_5^{22}$,} &
$\mathcal Y_{47,\,466}=x_1^{7}x_2^{3}x_3^{5}x_4^{10}x_5^{22}$,\\
  \multicolumn{1}{l}{$\mathcal Y_{47,\,467}=x_1^{3}x_2^{5}x_3^{7}x_4^{14}x_5^{18}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,468}=x_1^{3}x_2^{7}x_3^{5}x_4^{14}x_5^{18}$,} &
$\mathcal Y_{47,\,469}=x_1^{7}x_2^{3}x_3^{5}x_4^{14}x_5^{18}$, \\
 \multicolumn{1}{l}{$\mathcal Y_{47,\,470}=x_1^{3}x_2^{7}x_3^{25}x_4^{6}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,471}=x_1^{7}x_2^{3}x_3^{25}x_4^{6}x_5^{6}$,} &
$\mathcal Y_{47,\,472}=x_1^{3}x_2^{7}x_3^{9}x_4^{6}x_5^{22},$ \\
 \multicolumn{1}{l}{$\mathcal Y_{47,\,473}=x_1^{3}x_2^{7}x_3^{9}x_4^{22}x_5^{6}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,474}=x_1^{7}x_2^{3}x_3^{9}x_4^{6}x_5^{22}$,} &
$\mathcal Y_{47,\,475}=x_1^{7}x_2^{3}x_3^{9}x_4^{22}x_5^{6}$, \\
 \multicolumn{1}{l}{$\mathcal Y_{47,\,476}=x_1^{3}x_2^{7}x_3^{13}x_4^{6}x_5^{18}$,} & \multicolumn{1}{l}{$\mathcal Y_{47,\,477}=x_1^{3}x_2^{7}x_3^{13}x_4^{18}x_5^{6}$,} &
$\mathcal Y_{47,\,478}=x_1^{7}x_2^{3}x_3^{13}x_4^{6}x_5^{18}$, \\
 \multicolumn{1}{l}{$\mathcal Y_{47,\,479}=x_1^{7}x_2^{3}x_3^{13}x_4^{18}x_5^{6}$.} && 
\end{tabular}
\begin{tabular}{lll}
$\mathcal Y_{47,\,480}=x_1x_2^{7}x_3^{11}x_4^{14}x_5^{14}$, & $\mathcal Y_{47,\,481}=x_1^{7}x_2x_3^{11}x_4^{14}x_5^{14}$, & $\mathcal Y_{47,\,482}=x_1^{7}x_2^{11}x_3x_4^{14}x_5^{14}$, \\
$\mathcal Y_{47,\,483}=x_1^{7}x_2^{11}x_3^{13}x_4^{2}x_5^{14}$, & $\mathcal Y_{47,\,484}=x_1^{7}x_2^{11}x_3^{13}x_4^{14}x_5^{2}$, & 
$\mathcal Y_{47,\,485}=x_1^{3}x_2^{7}x_3^{9}x_4^{14}x_5^{14}$, \\
 $\mathcal Y_{47,\,486}=x_1^{7}x_2^{3}x_3^{9}x_4^{14}x_5^{14}$,& $\mathcal Y_{47,\,487}=x_1^{3}x_2^{7}x_3^{13}x_4^{10}x_5^{14}$, & $\mathcal Y_{47,\,488}=x_1^{3}x_2^{7}x_3^{13}x_4^{14}x_5^{10}$, \\
 $\mathcal Y_{47,\,489}=x_1^{7}x_2^{3}x_3^{13}x_4^{10}x_5^{14}$, & $\mathcal Y_{47,\,490}=x_1^{7}x_2^{3}x_3^{13}x_4^{14}x_5^{10}$, &
$\mathcal Y_{47,\,491}=x_1^{7}x_2^{11}x_3^{5}x_4^{10}x_5^{14}$, \\
 $\mathcal Y_{47,\,492}=x_1^{7}x_2^{11}x_3^{5}x_4^{14}x_5^{10}$, & $\mathcal Y_{47,\,493}=x_1^{7}x_2^{11}x_3^{13}x_4^{6}x_5^{10},$ & $\mathcal Y_{47,\,494}=x_1^{3}x_2^{5}x_3^{11}x_4^{14}x_5^{14}.$
\end{tabular}
